Solid shell prism elements based on hierarchical, heterogeneous, and anisotropic shape functions

The formulation of a new prism finite element is presented for the nonlinear analysis of solid shells subject to large strains and large displacements. The element is based on hierarchical, heterogeneous, and anisotropic shape functions. As with other solid shell formulations, only displacement degrees of freedom are required to describe the shell kinematics and general three-dimensional material laws can be adopted. However, the novelty of this formulation is the ability to capture complex shell behaviour and avoid locking phenomena, without the need to use reduced integration or adopt additional natural strain or enhanced strain fields. Thus, this element is ideally suited for geometrically and physically nonlinear problems. This is achieved by constructing independent approximation shape functions on both the prism element's triangular faces and through the thickness, where the latter is associated with a local coordinate system that convects with deformation of the shell. The element is extremely efficient, with the hierarchical property lending itself to an efficient and highly scalable multigrid solver, and the heterogeneity property enables local p-adaptivity. The paper demonstrates performance of the element for a number of linear and geometrically nonlinear problems, benchmarked against well established problems in the literature. The formulation has been implemented in the MoFEM.

==> figures/hemispherical_shell_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hemispherical_shell_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.44337379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81733338)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hemispherical_shell_geometry.pdf}}%
    \put(0.27503926,0.75478712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63615798\unitlength}\raggedright \end{minipage}}}%
    \put(0.27503926,0.75478712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63615798\unitlength}\raggedright \end{minipage}}}%
    \put(0.21631622,0.16579443){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textbf{A}}}}%
    \put(0.1028704,0.20797447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.74320098,0.14766368){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\textbf{B}}}}%
    \put(1.0167927,0.40111351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.55279758,0.71210031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.85449006,0.12864494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(1.21485277,0.29369108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.85923753,0.5464203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.10165617,0.56303636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hemispherical_shell_geometry.pdf}}%
  \end{picture}%
\endgroup%


==> figures/linear_pinched_cylinder.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{139,0,138}%
\definecolor{mycolor6}{rgb}{0,0,128}%
\definecolor{mycolor7}{rgb}{250,0,0}%
\definecolor{mycolor8}{rgb}{0,0,0}%


%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=120000,
xtick={0, 20000, 40000, 60000, 80000, 100000, 120000},
xlabel={Number of DOFs},
ymin=0,
ymax=20,
ylabel={Displacement},
axis background/.style={fill=none},
legend style={at={(0.37,0.8)},anchor=north west, legend cell align=left, align=left, fill=none, 
draw=none}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
1	18.248\\
111000	18.248\\
111000	18.248\\
111000	18.248\\
111000	18.248\\
111000	18.248\\
111000	18.248\\
111000	18.248\\
};
\addlegendentry{Reference \cite{belytschko_stress_1985}}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark 
options={solid, mycolor1}]
  table[row sep=crcr]{%
400.8908686	0.94534712\\
1469.933185	9.187592319\\
3073.496659	14.50516987\\
5077.951002	15.80502216\\
8017.817372	16.15952733\\
11358.57461	16.24815362\\
15233.85301	16.33677991\\
19910.91314	16.39586411\\
};
\addlegendentry{Coarse: $1^{\rm st}$ order ($v$), $1^{\rm st}$ order ($\bf w$) - locking}

\addplot [color=mycolor2, dashed,  line width=1.5pt, mark=square, mark options={solid, 
mycolor2}]
  table[row sep=crcr]{%
534.5211581	0.926440177\\
1603.563474	9.496011817\\
2939.86637	15.86528804\\
5345.211581	17.42865583\\
8017.817372	17.80502216\\
11492.2049	17.89187592\\
15233.85301	17.94977843\\
20178.17372	18.00768095\\
};
\addlegendentry{Coarse: $1^{\rm st}$ order ($v$), $2^{\rm nd}$ order ($\bf w$)}

\addplot [color=mycolor3, dashed,  line width=1.5pt, mark=triangle, mark options={solid, 
mycolor3}]
  table[row sep=crcr]{%
668.1514477	0.955391433\\
1469.933185	9.438109306\\
3207.126949	15.86528804\\
5211.581292	17.37075332\\
7884.187082	17.7760709\\
11358.57461	17.86292467\\
15233.85301	17.94977843\\
20178.17372	18.00768095\\
};
\addlegendentry{Coarse: $2^{\rm nd}$ order ($v$), $2^{\rm nd}$ order ($\bf w$)}

\addplot [color=mycolor4, dashed,  line width=1.5pt, mark=diamond, mark 
options={solid, mycolor4}]
  table[row sep=crcr]{%
801.7817372	0.926440177\\
1737.193764	9.496011817\\
3073.496659	15.92319055\\
5612.47216	17.45760709\\
8285.077951	17.83397341\\
11492.2049	17.92082718\\
15634.74388	18.00768095\\
20178.17372	18.00768095\\
};
\addlegendentry{Coarse: $3^{\rm rd}$ order ($v$), $2^{\rm nd}$ order ($\bf w$)}

\addplot [color=mycolor5,  line width=1.5pt, mark=o, mark options={mycolor5}]
  table[row sep=crcr]{%
1737.193764	2.629246677\\
7483.296214	14.97784343\\
15902.00445	16.04135894\\
28195.99109	16.27769572\\
43697.10468	16.36632201\\
62672.60579	16.4254062\\
84988.86414	16.4844904\\
110645.8797	16.54357459\\
};
\addlegendentry{Fine: \quad $1^{\rm st}$ order ($v$), $1^{\rm st}$ order ($\bf w$) - locking}

\addplot [color=mycolor6 ,  line width=1.5pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
2138.084633	2.648005908\\
7616.926503	16.38271787\\
16302.89532	17.83766617\\
28329.62138	18.0704579\\
44097.99555	18.1577548\\
62939.86637	18.21595273\\
85389.75501	18.27415066\\
111046.7706	18.3323486\\
};
\addlegendentry{Fine: \quad $1^{\rm st}$ order ($v$), $2^{\rm nd}$ order ($\bf w$)}

\addplot [color=mycolor7 ,  line width=1.5pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
2939.86637	2.618906942\\
8151.447661	16.44091581\\
16971.04677	17.92496307\\
29265.03341	18.12865583\\
44632.5167	18.27415066\\
63608.01782	18.3323486\\
85924.27617	18.41964549\\
111581.2918	18.44874446\\
};
\addlegendentry{Fine: \quad $2^{\rm nd}$ order ($v$), $2^{\rm nd}$ order ($\bf w$)}

\addplot [color=mycolor8 ,  line width=1.5pt, mark=diamond, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
3608.017817	2.648005908\\
8819.599109	16.49911374\\
17505.56793	17.983161\\
29799.55457	18.21595273\\
45300.66815	18.30324963\\
64276.16927	18.36144756\\
86592.42762	18.44874446\\
112383.0735	18.47784343\\
};
\addlegendentry{Fine: \quad $3^{\rm rd}$ order ($v$), $2^{\rm nd}$ order ($\bf w$)}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}

% Purple line, fine mesh
\node[text=mycolor5] at (3.5,3) {${P_1}$};
\node[text=mycolor5] at (4,10.4) {${P_2}$};
\node[text=mycolor5] at (6.2,12) {${P_4}$};
\node[text=mycolor5] at (16.8,12) {${P_8}$};

% Light blue line, coarse mesh
\node[text=mycolor4] at (3,2) {${P_1}$};
\node[text=mycolor4] at (3.8,7.3) {${P_2}$};
\node[text=mycolor4] at (2.9,12.2) {${P_4}$};
\node[text=mycolor4] at (5.2,13) {${P_8}$};

\node[inner sep=0pt] (deformation) at (6,4.5)
{\includegraphics[width=.25\textwidth]{linear_pinched_cylinder_deformation.png}};

\node[text width=3cm] at (5.3,6) {};

\node[inner sep=0pt] (coarse) at (10.5,4)
{\includegraphics[width=.25\textwidth]{linear_pinched_cylinder_mesh6.png}};

\node[text width=3cm] at (10.3,3) {Coarse\\*[-0.3em]mesh};

\node[inner sep=0pt] (fine) at (15,4)
{\includegraphics[width=.25\textwidth]{linear_pinched_cylinder_mesh4.png}};

\node[text width=3cm] at (15.2,3) {Fine\\*[-0.3em]mesh};

\end{tikzpicture}


==> figures/linear_scordelis_lo_roof_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of DOFs},
ymode=log,
ymin=1e-08,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error (energy norm)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
6856.919206	0.000734635\\
8568.468921	0.000450835\\
10424.72281	0.000298845\\
12022.64435	0.000174209\\
14497.4067	7.27122e-05\\
17020.32082	3.03489e-05\\
19982.28557	1.4404e-05\\
22437.15261	9.30572e-06\\
};
\addlegendentry{Coarse mesh}

\addplot [color=green, line width=1.5pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
15708.29441	0.000512651\\
19982.28557	0.000208543\\
24311.20311	7.65471e-05\\
28541.96511	2.47091e-05\\
33808.99476	7.01426e-06\\
39692.61186	2.44564e-06\\
44568.93516	1.89141e-06\\
49600.25063	1.84342e-06\\
};
\addlegendentry{Middle mesh}

\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
54709.72303	0.000112548\\
68977.85379	2.28757e-05\\
83921.06135	3.88406e-06\\
98525.44092	6.94e-07\\
116706.9647	4.67e-08\\
137016.9177	6.2e-08\\
153849.7427	6.53e-08\\
171217.5929	6.7e-08\\
};
\addlegendentry{Fine mesh}


\addplot [color=black, dashed, line width=1.pt] coordinates
{(6856.919206,0.000734635) (15708.29441,0.000512651) (54709.72303,0.000112548)};

\addplot [color=black, dashed, line width=1.pt] coordinates
{(8568.468921,0.000450835) (19982.28557,0.000208543) (68977.85379,2.28757e-05)};

\addplot [color=black, dashed, line width=1.pt] coordinates
{(10424.72281,0.000298845) (24311.20311,7.65471e-05) (83921.06135,3.88406e-06)};

\addplot [color=black, dashed, line width=1.pt] coordinates
{(12022.64435,0.000174209) (28541.96511,2.47091e-05) (98525.44092,6.94e-07)};

\addplot [color=black, dashed, line width=1.pt] coordinates
{(14497.4067,7.27122e-05) (33808.99476,7.01426e-06) (116706.9647,4.67e-08)};

\end{axis}

\end{tikzpicture}%

==> figures/linear_scordelis_lo_roof_scalability.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=3.0in,
scale only axis,
xmin=0,
xmax=80,
xtick={0,10,20,30,40,50,60,70,80},
xlabel style={font=\color{white!15!black}},
xlabel={Number of processors},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Speed up},
axis background/.style={fill=white},
legend style={at={(0.02,0.58)}, anchor=south west, legend cell align=left, align=left, fill=none, 
draw=none}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
72	72\\
};
\addlegendentry{Ideal}

\addplot [color=blue, line width=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0.968523002	1.118881119\\
12.10653753	2.657342657\\
24.01937046	22.51748252\\
36.02905569	31.74825175\\
48.03874092	41.53846154\\
60.04842615	55.38461538\\
71.96125908	63.07692308\\
71.96125908	63.07692308\\
71.96125908	63.07692308\\
71.96125908	63.07692308\\
71.96125908	63.07692308\\
71.96125908	63.07692308\\
71.96125908	63.07692308\\
71.96125908	63.07692308\\
71.96125908	63.07692308\\
71.96125908	63.07692308\\
71.96125908	63.07692308\\
};
\addlegendentry{Assembly - Perforated roof}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
2.033898305	1.958041958\\
3.97094431	3.636363636\\
6.101694915	5.734265734\\
7.94188862	7.412587413\\
9.975786925	9.090909091\\
12.10653753	10.90909091\\
16.07748184	14.68531469\\
20.04842615	18.32167832\\
24.01937046	21.81818182\\
27.99031477	25.17482517\\
31.96125908	28.95104895\\
36.02905569	32.44755245\\
40.0968523	35.24475524\\
44.06779661	39.16083916\\
47.94188862	42.51748252\\
60.04842615	52.72727273\\
71.96125908	58.88111888\\
};
\addlegendentry{Assembly - Unperforated roof}

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.065375303	0.979020979\\
3.97094431	2.237762238\\
6.004842615	2.517482517\\
7.94188862	3.356643357\\
9.975786925	3.356643357\\
12.00968523	3.076923077\\
14.04358354	9.230769231\\
17.91767554	11.88811189\\
21.98547215	13.98601399\\
24.01937046	15.1048951\\
36.02905569	18.32167832\\
48.03874092	27.69230769\\
60.04842615	34.68531469\\
71.96125908	40.55944056\\
71.96125908	40.55944056\\
71.96125908	40.55944056\\
71.96125908	40.55944056\\
};
\addlegendentry{Multigrid solver - Perforated roof}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.065375303	1.118881119\\
3.97094431	2.937062937\\
6.004842615	3.496503497\\
7.94188862	4.895104895\\
9.975786925	6.013986014\\
12.10653753	6.993006993\\
15.98062954	8.671328671\\
20.04842615	11.88811189\\
24.01937046	12.44755245\\
27.99031477	15.8041958\\
31.96125908	18.46153846\\
36.02905569	20.55944056\\
40	23.63636364\\
43.97094431	24.05594406\\
47.94188862	27.83216783\\
60.04842615	29.09090909\\
71.96125908	30.90909091\\
};
\addlegendentry{Multigrid solver - Unperforated roof}

\addplot [color=green, dashed, line width=1.5pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
1.065375303	2.657342657\\
2.033898305	2.937062937\\
3.97094431	4.055944056\\
6.004842615	4.055944056\\
8.03874092	4.475524476\\
9.975786925	4.895104895\\
12.00968523	4.615384615\\
15.98062954	5.874125874\\
20.04842615	0.979020979\\
24.01937046	0.41958042\\
24.01937046	0.41958042\\
24.01937046	0.41958042\\
24.01937046	0.41958042\\
24.01937046	0.41958042\\
24.01937046	0.41958042\\
24.01937046	0.41958042\\
24.01937046	0.41958042\\
};
\addlegendentry{Direct solver - Unperforated roof}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/nonlinear_hemispherical_shell.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=4in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Displacement},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Radial force, $P$},
axis background/.style={fill=white},
legend style={at={(0.65,0.01)}, anchor=south west, legend cell align=left, align=left, fill=none, 
draw=none},
mark repeat=3,
mark phase=3
]
\addplot [color=red, dashed, line width=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  0.067529	8.3472\\
  0.1342	16.718\\
  0.2	25.132\\
  0.26495	33.612\\
  0.32905	42.177\\
  0.3923	50.849\\
  0.45472	59.649\\
  0.51631	68.6\\
  0.57709	77.724\\
  0.63705	87.043\\
  0.69622	96.581\\
  0.75461	106.36\\
  0.81222	116.41\\
  0.86907	126.75\\
  0.92518	137.41\\
  0.98055	148.41\\
  1.0352	159.78\\
  1.0891	171.56\\
  1.1424	183.75\\
  1.1949	196.41\\
  1.2468	209.55\\
  1.298	223.2\\
  1.3485	237.4\\
  1.3984	252.17\\
  1.4477	267.55\\
  1.4963	283.58\\
  1.5443	300.28\\
  1.5917	317.68\\
  1.6385	335.83\\
  1.6847	354.75\\
  1.7303	374.49\\
  1.7754	395.08\\
  1.8198	416.55\\
  1.8637	438.95\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 2nd order}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  0.06804	1.5019\\
  0.13551	3.0055\\
  0.20238	4.5127\\
  0.26866	6.0252\\
  0.33432	7.5447\\
  0.39935	9.073\\
  0.46375	10.612\\
  0.52749	12.163\\
  0.59058	13.728\\
  0.65299	15.308\\
  0.71473	16.906\\
  0.77578	18.522\\
  0.83614	20.159\\
  0.89581	21.818\\
  0.95477	23.5\\
  1.013	25.207\\
  1.0706	26.941\\
  1.1274	28.704\\
  1.1835	30.495\\
  1.2389	32.318\\
  1.2936	34.173\\
  1.3476	36.062\\
  1.4009	37.986\\
  1.4534	39.947\\
  1.5053	41.946\\
  1.5564	43.985\\
  1.6069	46.064\\
  1.6566	48.186\\
  1.7057	50.352\\
  1.754	52.562\\
  1.8017	54.819\\
  1.8488	57.124\\
  1.8951	59.477\\
  1.9408	61.882\\
  1.9858	64.339\\
  2.0302	66.849\\
  2.074	69.414\\
  2.1171	72.036\\
  2.1596	74.716\\
  2.2014	77.456\\
  2.2427	80.257\\
  2.2833	83.121\\
  2.3234	86.049\\
  2.3628	89.044\\
  2.4017	92.107\\
  2.44	95.24\\
  2.4778	98.445\\
  2.515	101.72\\
  2.5516	105.08\\
  2.5877	108.51\\
  2.6232	112.02\\
  2.6583	115.62\\
  2.6928	119.3\\
  2.7268	123.07\\
  2.7603	126.92\\
  2.7933	130.87\\
  2.8258	134.92\\
  2.8578	139.06\\
  2.8894	143.3\\
  2.9205	147.65\\
  2.9511	152.1\\
  2.9813	156.67\\
  3.0111	161.34\\
  3.0404	166.14\\
  3.0693	171.06\\
  3.0977	176.1\\
  3.1258	181.27\\
  3.1534	186.58\\
  3.1807	192.02\\
  3.2075	197.61\\
  3.234	203.35\\
  3.2601	209.24\\
  3.2858	215.28\\
  3.3111	221.49\\
  3.3361	227.87\\
  3.3607	234.43\\
  3.385	241.17\\
  3.409	248.1\\
  3.4326	255.22\\
  3.4558	262.55\\
  3.4788	270.08\\
  3.5014	277.84\\
  3.5238	285.82\\
  3.5458	294.04\\
  3.5675	302.5\\
  3.5889	311.22\\
  3.6101	320.2\\
  3.6309	329.46\\
  3.6515	339\\
  3.6718	348.84\\
  3.6918	358.99\\
  3.7115	369.46\\
  3.731	380.26\\
  3.7503	391.41\\
  3.7693	402.93\\
  3.788	414.82\\
  3.8066	427.1\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 3rd order}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  0.068125	1.4741\\
  0.1357	2.9497\\
  0.2027	4.4286\\
  0.26913	5.9125\\
  0.33496	7.4028\\
  0.40018	8.9011\\
  0.46478	10.409\\
  0.52875	11.928\\
  0.59207	13.46\\
  0.65475	15.005\\
  0.71676	16.567\\
  0.77809	18.145\\
  0.83876	19.742\\
  0.89873	21.358\\
  0.95802	22.996\\
  1.0166	24.656\\
  1.0745	26.34\\
  1.1317	28.049\\
  1.1882	29.784\\
  1.244	31.546\\
  1.2991	33.337\\
  1.3535	35.157\\
  1.4072	37.009\\
  1.4601	38.892\\
  1.5124	40.808\\
  1.564	42.758\\
  1.615	44.743\\
  1.6652	46.764\\
  1.7147	48.822\\
  1.7636	50.917\\
  1.8118	53.052\\
  1.8594	55.226\\
  1.9063	57.441\\
  1.9525	59.697\\
  1.9981	61.995\\
  2.0431	64.337\\
  2.0874	66.722\\
  2.1311	69.152\\
  2.1742	71.628\\
  2.2167	74.151\\
  2.2586	76.72\\
  2.2999	79.338\\
  2.3406	82.005\\
  2.3807	84.721\\
  2.4203	87.487\\
  2.4593	90.305\\
  2.4977	93.175\\
  2.5356	96.098\\
  2.5729	99.074\\
  2.6097	102.11\\
  2.646	105.19\\
  2.6818	108.33\\
  2.717	111.53\\
  2.7518	114.79\\
  2.786	118.11\\
  2.8198	121.48\\
  2.8531	124.92\\
  2.8859	128.42\\
  2.9182	131.98\\
  2.9501	135.6\\
  2.9815	139.29\\
  3.0124	143.05\\
  3.043	146.87\\
  3.0731	150.76\\
  3.1027	154.72\\
  3.132	158.75\\
  3.1608	162.85\\
  3.1892	167.03\\
  3.2173	171.27\\
  3.2449	175.6\\
  3.2721	180\\
  3.299	184.48\\
  3.3254	189.04\\
  3.3515	193.69\\
  3.3773	198.41\\
  3.4026	203.23\\
  3.4277	208.12\\
  3.4523	213.11\\
  3.4767	218.19\\
  3.5006	223.37\\
  3.5243	228.64\\
  3.5476	234.01\\
  3.5706	239.47\\
  3.5933	245.04\\
  3.6157	250.72\\
  3.6377	256.51\\
  3.6595	262.4\\
  3.681	268.41\\
  3.7021	274.54\\
  3.723	280.79\\
  3.7436	287.16\\
  3.7639	293.66\\
  3.7839	300.29\\
  3.8037	307.05\\
  3.8232	313.96\\
  3.8424	321\\
  3.8614	328.2\\
  3.8801	335.55\\
  3.8985	343.05\\
  3.9168	350.72\\
  3.9347	358.55\\
  3.9525	366.56\\
  3.97	374.75\\
  3.9872	383.12\\
  4.0043	391.69\\
  4.0211	400.45\\
  4.0377	409.42\\
  4.0541	418.6\\
  };
\addlegendentry{$U_A$ - 4th order}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
  0	0\\
  0.068135	1.4723\\
  0.13572	2.9462\\
  0.20274	4.4235\\
  0.26918	5.9057\\
  0.33503	7.3943\\
  0.40027	8.8909\\
  0.46489	10.397\\
  0.52888	11.914\\
  0.59223	13.444\\
  0.65493	14.988\\
  0.71697	16.548\\
  0.77834	18.124\\
  0.83904	19.719\\
  0.89905	21.334\\
  0.95837	22.969\\
  1.017	24.628\\
  1.0749	26.309\\
  1.1322	28.016\\
  1.1887	29.749\\
  1.2445	31.509\\
  1.2997	33.298\\
  1.3541	35.116\\
  1.4078	36.965\\
  1.4609	38.846\\
  1.5132	40.76\\
  1.5649	42.707\\
  1.6158	44.689\\
  1.6661	46.707\\
  1.7157	48.762\\
  1.7647	50.855\\
  1.8129	52.986\\
  1.8605	55.156\\
  1.9075	57.367\\
  1.9538	59.619\\
  1.9995	61.914\\
  2.0445	64.251\\
  2.0889	66.631\\
  2.1327	69.056\\
  2.1758	71.527\\
  2.2184	74.043\\
  2.2604	76.606\\
  2.3017	79.217\\
  2.3425	81.876\\
  2.3827	84.584\\
  2.4224	87.342\\
  2.4614	90.15\\
  2.5	93.009\\
  2.5379	95.921\\
  2.5754	98.885\\
  2.6123	101.9\\
  2.6487	104.97\\
  2.6845	108.1\\
  2.7199	111.28\\
  2.7548	114.52\\
  2.7891	117.82\\
  2.823	121.17\\
  2.8564	124.59\\
  2.8893	128.06\\
  2.9218	131.59\\
  2.9538	135.19\\
  2.9853	138.84\\
  3.0164	142.57\\
  3.0471	146.35\\
  3.0773	150.2\\
  3.1072	154.11\\
  3.1366	158.1\\
  3.1655	162.15\\
  3.1941	166.26\\
  3.2223	170.45\\
  3.2501	174.71\\
  3.2775	179.04\\
  3.3045	183.45\\
  3.3312	187.93\\
  3.3575	192.49\\
  3.3834	197.12\\
  3.409	201.83\\
  3.4342	206.62\\
  3.4591	211.5\\
  3.4836	216.45\\
  3.5078	221.49\\
  3.5317	226.62\\
  3.5552	231.83\\
  3.5785	237.13\\
  3.6014	242.52\\
  3.624	248.01\\
  3.6463	253.59\\
  3.6683	259.26\\
  3.69	265.04\\
  3.7114	270.91\\
  3.7326	276.89\\
  3.7534	282.97\\
  3.774	289.16\\
  3.7943	295.45\\
  3.8144	301.86\\
  3.8341	308.38\\
  3.8537	315.02\\
  3.8729	321.78\\
  3.892	328.66\\
  3.9107	335.67\\
  3.9293	342.8\\
  3.9475	350.07\\
  3.9656	357.47\\
  3.9834	365.01\\
  4.001	372.68\\
  4.0184	380.51\\
  4.0355	388.48\\
  4.0524	396.61\\
  4.0692	404.89\\
  };
\addlegendentry{$U_A$ - 5th order}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
  0.855	20\\
  1.499	40\\
  1.969	60\\
  2.321	80\\
  2.596	100\\
  2.819	120\\
  3.002	140\\
  3.158	160\\
  3.291	180\\
  3.406	200\\
  3.508	220\\
  3.598	240\\
  3.678	260\\
  3.75	280\\
  3.816	300\\
  3.875	320\\
  3.929	340\\
  3.979	360\\
  4.025	380\\
  4.067	400\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - Reference \cite{sze_popular_2004}}

\addplot [color=blue, dashed, line width=1.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.068166	8.3472\\
  0.13722	16.718\\
  0.20716	25.132\\
  0.27798	33.612\\
  0.34967	42.177\\
  0.42223	50.849\\
  0.49566	59.649\\
  0.56993	68.6\\
  0.64503	77.724\\
  0.72095	87.043\\
  0.79768	96.581\\
  0.87518	106.36\\
  0.95345	116.41\\
  1.0325	126.75\\
  1.1122	137.41\\
  1.1926	148.41\\
  1.2737	159.78\\
  1.3554	171.56\\
  1.4377	183.75\\
  1.5206	196.41\\
  1.6041	209.55\\
  1.6881	223.2\\
  1.7726	237.4\\
  1.8575	252.17\\
  1.9428	267.55\\
  2.0286	283.58\\
  2.1147	300.28\\
  2.2012	317.68\\
  2.288	335.83\\
  2.375	354.75\\
  2.4623	374.49\\
  2.5499	395.08\\
  2.6376	416.55\\
  2.7255	438.95\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 2nd order}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.068599	1.5019\\
  0.13776	3.0055\\
  0.20746	4.5127\\
  0.27769	6.0252\\
  0.34844	7.5447\\
  0.41969	9.073\\
  0.49142	10.612\\
  0.56363	12.163\\
  0.6363	13.728\\
  0.70942	15.308\\
  0.78297	16.906\\
  0.85694	18.522\\
  0.93131	20.159\\
  1.0061	21.818\\
  1.0812	23.5\\
  1.1568	25.207\\
  1.2326	26.941\\
  1.3088	28.704\\
  1.3854	30.495\\
  1.4623	32.318\\
  1.5394	34.173\\
  1.6169	36.062\\
  1.6947	37.986\\
  1.7727	39.947\\
  1.851	41.946\\
  1.9296	43.985\\
  2.0083	46.064\\
  2.0873	48.186\\
  2.1666	50.352\\
  2.246	52.562\\
  2.3256	54.819\\
  2.4054	57.124\\
  2.4854	59.477\\
  2.5655	61.882\\
  2.6458	64.339\\
  2.7262	66.849\\
  2.8067	69.414\\
  2.8874	72.036\\
  2.9681	74.716\\
  3.049	77.456\\
  3.1299	80.257\\
  3.2109	83.121\\
  3.2919	86.049\\
  3.373	89.044\\
  3.4542	92.107\\
  3.5353	95.24\\
  3.6165	98.445\\
  3.6977	101.72\\
  3.7789	105.08\\
  3.8601	108.51\\
  3.9412	112.02\\
  4.0223	115.62\\
  4.1034	119.3\\
  4.1844	123.07\\
  4.2653	126.92\\
  4.3462	130.87\\
  4.427	134.92\\
  4.5077	139.06\\
  4.5883	143.3\\
  4.6688	147.65\\
  4.7492	152.1\\
  4.8294	156.67\\
  4.9095	161.34\\
  4.9894	166.14\\
  5.0692	171.06\\
  5.1489	176.1\\
  5.2283	181.27\\
  5.3076	186.58\\
  5.3867	192.02\\
  5.4655	197.61\\
  5.5442	203.35\\
  5.6226	209.24\\
  5.7008	215.28\\
  5.7788	221.49\\
  5.8566	227.87\\
  5.9341	234.43\\
  6.0113	241.17\\
  6.0883	248.1\\
  6.1649	255.22\\
  6.2413	262.55\\
  6.3175	270.08\\
  6.3933	277.84\\
  6.4688	285.82\\
  6.544	294.04\\
  6.6189	302.5\\
  6.6934	311.22\\
  6.7676	320.2\\
  6.8415	329.46\\
  6.915	339\\
  6.9882	348.84\\
  7.061	358.99\\
  7.1334	369.46\\
  7.2055	380.26\\
  7.2771	391.41\\
  7.3484	402.93\\
  7.4193	414.82\\
  7.4898	427.1\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 3rd order}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.068674	1.4741\\
  0.13788	2.9497\\
  0.20761	4.4286\\
  0.27785	5.9125\\
  0.34858	7.4028\\
  0.41979	8.9011\\
  0.49146	10.409\\
  0.56358	11.928\\
  0.63613	13.46\\
  0.70911	15.005\\
  0.7825	16.567\\
  0.85628	18.145\\
  0.93045	19.742\\
  1.005	21.358\\
  1.0799	22.996\\
  1.1551	24.656\\
  1.2307	26.34\\
  1.3066	28.049\\
  1.3828	29.784\\
  1.4593	31.546\\
  1.5361	33.337\\
  1.6131	35.157\\
  1.6904	37.009\\
  1.768	38.892\\
  1.8458	40.808\\
  1.9238	42.758\\
  2.002	44.743\\
  2.0804	46.764\\
  2.159	48.822\\
  2.2378	50.917\\
  2.3168	53.052\\
  2.3959	55.226\\
  2.4751	57.441\\
  2.5545	59.697\\
  2.6339	61.995\\
  2.7135	64.337\\
  2.7932	66.722\\
  2.8729	69.152\\
  2.9527	71.628\\
  3.0326	74.151\\
  3.1125	76.72\\
  3.1924	79.338\\
  3.2724	82.005\\
  3.3523	84.721\\
  3.4323	87.487\\
  3.5123	90.305\\
  3.5922	93.175\\
  3.6721	96.098\\
  3.752	99.074\\
  3.8318	102.11\\
  3.9116	105.19\\
  3.9912	108.33\\
  4.0708	111.53\\
  4.1504	114.79\\
  4.2298	118.11\\
  4.3091	121.48\\
  4.3883	124.92\\
  4.4674	128.42\\
  4.5463	131.98\\
  4.6251	135.6\\
  4.7038	139.29\\
  4.7823	143.05\\
  4.8607	146.87\\
  4.9388	150.76\\
  5.0169	154.72\\
  5.0947	158.75\\
  5.1723	162.85\\
  5.2498	167.03\\
  5.327	171.27\\
  5.404	175.6\\
  5.4809	180\\
  5.5575	184.48\\
  5.6339	189.04\\
  5.71	193.69\\
  5.786	198.41\\
  5.8616	203.23\\
  5.9371	208.12\\
  6.0123	213.11\\
  6.0872	218.19\\
  6.1619	223.37\\
  6.2364	228.64\\
  6.3105	234.01\\
  6.3844	239.47\\
  6.4581	245.04\\
  6.5314	250.72\\
  6.6045	256.51\\
  6.6773	262.4\\
  6.7498	268.41\\
  6.822	274.54\\
  6.8939	280.79\\
  6.9655	287.16\\
  7.0369	293.66\\
  7.1079	300.29\\
  7.1786	307.05\\
  7.249	313.96\\
  7.3191	321\\
  7.3889	328.2\\
  7.4584	335.55\\
  7.5275	343.05\\
  7.5964	350.72\\
  7.6649	358.55\\
  7.7331	366.56\\
  7.8009	374.75\\
  7.8684	383.12\\
  7.9356	391.69\\
  8.0025	400.45\\
  8.069	409.42\\
  8.1352	418.6\\
  };
\addlegendentry{$U_B$ - 4th order}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.068682	1.4723\\
  0.1379	2.9462\\
  0.20763	4.4235\\
  0.27787	5.9057\\
  0.34859	7.3943\\
  0.4198	8.8909\\
  0.49146	10.397\\
  0.56357	11.914\\
  0.63612	13.444\\
  0.70909	14.988\\
  0.78246	16.548\\
  0.85623	18.124\\
  0.93037	19.719\\
  1.0049	21.334\\
  1.0798	22.969\\
  1.155	24.628\\
  1.2305	26.309\\
  1.3064	28.016\\
  1.3826	29.749\\
  1.459	31.509\\
  1.5358	33.298\\
  1.6128	35.116\\
  1.6901	36.965\\
  1.7676	38.846\\
  1.8453	40.76\\
  1.9233	42.707\\
  2.0015	44.689\\
  2.0799	46.707\\
  2.1584	48.762\\
  2.2371	50.855\\
  2.316	52.986\\
  2.3951	55.156\\
  2.4742	57.367\\
  2.5535	59.619\\
  2.6329	61.914\\
  2.7124	64.251\\
  2.792	66.631\\
  2.8717	69.056\\
  2.9514	71.527\\
  3.0312	74.043\\
  3.111	76.606\\
  3.1909	79.217\\
  3.2708	81.876\\
  3.3507	84.584\\
  3.4305	87.342\\
  3.5104	90.15\\
  3.5902	93.009\\
  3.6701	95.921\\
  3.7498	98.885\\
  3.8295	101.9\\
  3.9092	104.97\\
  3.9887	108.1\\
  4.0682	111.28\\
  4.1476	114.52\\
  4.2269	117.82\\
  4.3061	121.17\\
  4.3852	124.59\\
  4.4641	128.06\\
  4.5429	131.59\\
  4.6216	135.19\\
  4.7001	138.84\\
  4.7785	142.57\\
  4.8567	146.35\\
  4.9347	150.2\\
  5.0125	154.11\\
  5.0902	158.1\\
  5.1677	162.15\\
  5.2449	166.26\\
  5.322	170.45\\
  5.3988	174.71\\
  5.4755	179.04\\
  5.5519	183.45\\
  5.6281	187.93\\
  5.704	192.49\\
  5.7798	197.12\\
  5.8552	201.83\\
  5.9305	206.62\\
  6.0054	211.5\\
  6.0802	216.45\\
  6.1546	221.49\\
  6.2288	226.62\\
  6.3028	231.83\\
  6.3764	237.13\\
  6.4498	242.52\\
  6.5229	248.01\\
  6.5957	253.59\\
  6.6683	259.26\\
  6.7405	265.04\\
  6.8125	270.91\\
  6.8842	276.89\\
  6.9555	282.97\\
  7.0266	289.16\\
  7.0973	295.45\\
  7.1678	301.86\\
  7.238	308.38\\
  7.3078	315.02\\
  7.3773	321.78\\
  7.4465	328.66\\
  7.5154	335.67\\
  7.584	342.8\\
  7.6523	350.07\\
  7.7202	357.47\\
  7.7878	365.01\\
  7.8551	372.68\\
  7.9221	380.51\\
  7.9887	388.48\\
  8.055	396.61\\
  8.121	404.89\\
  };
\addlegendentry{$U_B$ - 5th order}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.955	20\\
1.84	40\\
2.604	60\\
3.261	80\\
3.833	100\\
4.339	120\\
4.79	140\\
5.196	160\\
5.565	180\\
5.902	200\\
6.212	220\\
6.497	240\\
6.761	260\\
7.006	280\\
7.234	300\\
7.448	320\\
7.647	340\\
7.835	360\\
8.011	380\\
8.178	400\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addlegendentry{$U_B$ - Reference \cite{sze_popular_2004}}

\end{axis}

\end{tikzpicture}%

==> figures/nonlinear_pinched_cylinder.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=3.8in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=-30,
xmax=90,
xtick={-30, 0, 30, 60, 90},
xlabel style={font=\color{white!15!black}},
xlabel={Displacement},
ymin=0,
ymax=12000,
ytick={0, 2000, 4000, 6000, 8000, 10000, 12000},
ylabel style={font=\color{white!15!black}},
ylabel={Pinched load, $P$},
axis background/.style={fill=white},
legend style={at={(0.03,0.35)}, anchor=south west, legend cell align=left, align=left, fill=none, 
draw=none},
mark repeat=10,
mark phase=10
]
\addplot [color=red, dashed, line width=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  1.0003	137.02\\
  2.1108	214.35\\
  3.1489	261.86\\
  4.0653	302.87\\
  4.8877	342.23\\
  5.6419	380.52\\
  6.3446	417.8\\
  7.0066	454.05\\
  7.6358	489.31\\
  8.2376	523.57\\
  8.8162	556.81\\
  9.3748	589\\
  9.916	620.06\\
  10.442	649.89\\
  10.954	678.42\\
  11.454	705.54\\
  11.943	731.23\\
  12.422	755.51\\
  12.892	778.48\\
  13.355	800.28\\
  13.81	821.08\\
  14.259	841.04\\
  14.702	860.32\\
  15.141	879.03\\
  15.574	897.3\\
  16.003	915.18\\
  16.428	932.76\\
  16.849	950.08\\
  17.267	967.19\\
  17.681	984.13\\
  18.092	1000.9\\
  18.5	1017.6\\
  18.905	1034.3\\
  19.307	1050.9\\
  19.707	1067.5\\
  20.104	1084\\
  20.5	1100.7\\
  20.892	1117.4\\
  21.283	1134.1\\
  21.672	1151\\
  22.059	1168\\
  22.444	1185.2\\
  22.827	1202.5\\
  23.209	1220\\
  23.589	1237.7\\
  23.968	1255.6\\
  24.345	1273.7\\
  24.72	1292.1\\
  25.095	1310.7\\
  25.468	1329.6\\
  25.84	1348.7\\
  26.211	1368.1\\
  26.581	1387.9\\
  26.95	1407.9\\
  27.318	1428.2\\
  27.685	1448.8\\
  28.051	1469.8\\
  28.416	1491\\
  28.781	1512.5\\
  29.144	1534.2\\
  29.506	1556\\
  29.867	1577.8\\
  30.226	1599.4\\
  30.582	1620.8\\
  30.937	1641.9\\
  31.29	1662.4\\
  31.64	1682.5\\
  31.987	1702.1\\
  32.333	1721\\
  32.676	1739.3\\
  33.017	1756.9\\
  33.355	1774\\
  33.692	1790.3\\
  34.026	1806\\
  34.358	1821.1\\
  34.689	1835.6\\
  35.017	1849.5\\
  35.343	1862.8\\
  35.668	1875.6\\
  35.991	1887.8\\
  36.312	1899.6\\
  36.632	1910.9\\
  36.95	1921.8\\
  37.267	1932.3\\
  37.582	1942.4\\
  37.896	1952.2\\
  38.208	1961.8\\
  38.519	1971\\
  38.828	1980.1\\
  39.137	1988.9\\
  39.444	1997.6\\
  39.75	2006.2\\
  40.055	2014.7\\
  40.359	2023.1\\
  40.662	2031.5\\
  40.964	2040\\
  41.264	2048.4\\
  41.564	2057\\
  41.863	2065.6\\
  42.161	2074.3\\
  42.458	2083.1\\
  42.754	2092.1\\
  43.05	2101.3\\
  43.344	2110.7\\
  43.638	2120.4\\
  43.931	2130.4\\
  44.224	2140.7\\
  44.515	2151.3\\
  44.806	2162.2\\
  45.097	2173.5\\
  45.386	2185.1\\
  45.675	2197.1\\
  45.963	2209.5\\
  46.251	2222.2\\
  46.538	2235.4\\
  46.825	2249.1\\
  47.111	2263.2\\
  47.396	2277.9\\
  47.681	2293.2\\
  47.965	2309\\
  48.249	2325.3\\
  48.532	2342.2\\
  48.815	2359.6\\
  49.098	2377.4\\
  49.379	2395.8\\
  49.661	2414.8\\
  49.941	2434.3\\
  50.222	2454.4\\
  50.502	2475.3\\
  50.781	2496.8\\
  51.06	2519\\
  51.339	2541.9\\
  51.617	2565.6\\
  51.895	2589.9\\
  52.173	2614.9\\
  52.45	2640.6\\
  52.727	2666.8\\
  53.003	2693.7\\
  53.279	2721.2\\
  53.554	2749.4\\
  53.829	2778.3\\
  54.104	2808\\
  54.378	2838.5\\
  54.652	2869.9\\
  54.926	2902.2\\
  55.199	2935.4\\
  55.472	2969.5\\
  55.745	3004.3\\
  56.017	3040\\
  56.289	3076.4\\
  56.56	3113.5\\
  56.831	3151.3\\
  57.102	3189.8\\
  57.372	3229.2\\
  57.642	3269.5\\
  57.912	3310.7\\
  58.181	3352.9\\
  58.45	3396.2\\
  58.719	3440.6\\
  58.988	3486.1\\
  59.256	3532.7\\
  59.524	3580.3\\
  59.792	3628.9\\
  60.059	3678.4\\
  60.326	3728.8\\
  60.592	3780\\
  60.858	3832.2\\
  61.123	3885.3\\
  61.388	3939.4\\
  61.653	3994.7\\
  61.918	4051.2\\
  62.182	4109.1\\
  62.446	4168.3\\
  62.709	4229\\
  62.973	4291.1\\
  63.236	4354.6\\
  63.499	4419.4\\
  63.761	4485.4\\
  64.023	4552.6\\
  64.284	4620.9\\
  64.545	4690.3\\
  64.806	4760.8\\
  65.065	4832.5\\
  65.325	4905.5\\
  65.584	4980\\
  65.843	5056.2\\
  66.101	5134.1\\
  66.359	5213.8\\
  66.617	5295.4\\
  66.874	5378.8\\
  67.132	5464.1\\
  67.388	5551\\
  67.645	5639.6\\
  67.9	5729.7\\
  68.155	5821.2\\
  68.41	5914.1\\
  68.664	6008.3\\
  68.917	6104.1\\
  69.17	6201.5\\
  69.422	6300.7\\
  69.674	6402\\
  69.925	6505.5\\
  70.176	6611.4\\
  70.427	6719.7\\
  70.677	6830.5\\
  70.927	6943.6\\
  71.176	7059.1\\
  71.425	7176.6\\
  71.673	7296.1\\
  71.921	7417.3\\
  72.167	7540.2\\
  72.413	7664.7\\
  72.658	7790.9\\
  72.903	7919\\
  73.147	8049.2\\
  73.39	8181.9\\
  73.633	8317.3\\
  73.875	8455.6\\
  74.116	8597\\
  74.358	8741.5\\
  74.598	8889.1\\
  74.839	9039.7\\
  75.078	9192.9\\
  75.317	9348.7\\
  75.555	9506.6\\
  75.792	9666.4\\
  76.028	9827.9\\
  76.263	9991.3\\
  76.498	10156\\
  76.731	10324\\
  76.964	10494\\
  77.196	10667\\
  77.427	10843\\
  77.657	11022\\
  77.887	11206\\
  78.117	11393\\
  78.346	11584\\
  78.574	11778\\
  78.801	11976\\
  79.028	12176\\
  79.253	12379\\
  79.477	12584\\
  79.701	12790\\
  79.923	12998\\
  80.143	13207\\
  80.363	13419\\
  80.582	13632\\
  80.8	13849\\
  81.017	14070\\
  81.233	14294\\
  81.448	14522\\
  81.663	14755\\
  81.877	14991\\
  82.09	15232\\
  82.302	15476\\
  82.513	15722\\
  82.723	15972\\
  82.932	16222\\
  83.139	16474\\
  83.345	16727\\
  83.55	16981\\
  83.753	17235\\
  83.954	17491\\
  84.155	17749\\
  84.354	18009\\
  84.553	18272\\
  84.75	18540\\
  84.946	18811\\
  85.142	19087\\
  85.337	19368\\
  85.531	19653\\
  85.724	19942\\
  85.916	20234\\
  86.107	20530\\
  86.297	20828\\
  86.486	21129\\
  86.674	21431\\
  86.86	21734\\
  87.046	22039\\
  87.23	22346\\
  87.413	22656\\
  87.596	22970\\
  87.778	23290\\
  87.96	23616\\
  88.142	23950\\
  88.323	24294\\
  88.505	24648\\
  88.688	25015\\
  88.87	25394\\
  89.053	25787\\
  89.237	26192\\
  89.421	26610\\
  89.605	27040\\
  89.789	27482\\
  89.973	27935\\
  90.156	28396\\
  90.339	28866\\
  90.522	29344\\
  90.704	29827\\
  90.885	30317\\
  91.065	30812\\
  91.245	31313\\
  91.423	31822\\
  91.601	32339\\
  91.779	32868\\
  91.957	33410\\
  92.135	33968\\
  92.313	34545\\
  92.492	35143\\
  92.672	35763\\
  92.852	36406\\
  93.034	37071\\
  93.215	37758\\
  93.397	38466\\
  93.58	39191\\
  93.761	39931\\
  93.943	40682\\
  94.122	41440\\
  94.301	42199\\
  94.477	42953\\
  94.649	43694\\
  94.819	44414\\
  94.983	45104\\
  95.141	45751\\
  95.293	46344\\
  95.437	46874\\
  95.574	47337\\
  95.703	47741\\
  95.827	48107\\
  95.951	48472\\
  96.077	48876\\
  96.209	49355\\
  96.349	49926\\
  96.496	50599\\
  96.649	51362\\
  96.688	51561\\
  96.726	51756\\
  96.761	51924\\
  96.766	51940\\
  96.767	51935\\
  96.765	51921\\
  96.763	51897\\
  96.759	51868\\
  96.755	51838\\
  96.75	51808\\
  96.746	51777\\
  96.742	51748\\
  96.737	51718\\
  96.733	51688\\
  96.728	51659\\
  96.724	51630\\
  96.719	51602\\
  96.715	51573\\
  96.71	51545\\
  96.706	51517\\
  96.702	51489\\
  96.697	51461\\
  96.693	51434\\
  96.688	51407\\
  96.684	51379\\
  96.68	51352\\
  96.675	51325\\
  96.671	51298\\
  96.667	51272\\
  96.662	51245\\
  96.658	51219\\
  96.654	51192\\
  96.649	51166\\
  96.645	51140\\
  96.641	51114\\
  96.636	51088\\
  96.632	51062\\
  96.628	51036\\
  96.624	51011\\
  96.619	50985\\
  96.615	50960\\
  96.611	50935\\
  96.607	50909\\
  96.602	50884\\
  96.598	50859\\
  96.594	50834\\
  96.59	50810\\
  96.585	50785\\
  96.581	50760\\
  96.577	50736\\
  96.573	50711\\
  96.569	50687\\
  96.564	50662\\
  96.56	50638\\
  96.556	50614\\
  96.552	50590\\
  96.548	50566\\
  96.544	50542\\
  96.54	50518\\
  96.535	50494\\
  96.531	50471\\
  96.527	50447\\
  96.523	50424\\
  96.519	50400\\
  96.515	50377\\
  96.511	50354\\
  96.507	50331\\
  96.502	50307\\
  96.498	50284\\
  96.494	50261\\
  96.49	50238\\
  96.486	50216\\
  96.482	50193\\
  96.478	50170\\
  96.474	50148\\
  96.47	50125\\
  96.466	50103\\
  96.462	50080\\
  96.458	50058\\
  96.454	50036\\
  96.45	50014\\
  96.446	49992\\
  96.442	49969\\
  96.438	49948\\
  96.434	49926\\
  96.43	49904\\
  96.426	49882\\
  96.422	49860\\
  96.418	49839\\
  96.414	49817\\
  96.41	49796\\
  96.406	49774\\
  96.402	49753\\
  96.398	49732\\
  96.394	49710\\
  96.39	49689\\
  96.386	49668\\
  96.382	49647\\
  96.378	49626\\
  96.374	49605\\
  96.37	49584\\
  96.366	49563\\
  96.362	49543\\
  96.359	49522\\
  96.355	49501\\
  96.351	49481\\
  96.347	49460\\
  96.343	49440\\
  96.339	49419\\
  96.335	49399\\
  96.331	49379\\
  96.327	49358\\
  96.324	49338\\
  96.32	49318\\
  96.316	49298\\
  96.312	49278\\
  96.308	49258\\
  96.304	49238\\
  96.3	49218\\
  96.297	49198\\
  96.293	49178\\
  96.289	49159\\
  96.285	49139\\
  96.281	49119\\
  96.277	49099\\
  96.274	49080\\
  96.27	49060\\
  96.266	49041\\
  96.262	49021\\
  96.258	49002\\
  96.255	48983\\
  96.251	48963\\
  96.247	48944\\
  96.243	48924\\
  96.239	48905\\
  96.236	48886\\
  96.232	48867\\
  96.228	48848\\
  96.224	48828\\
  96.221	48809\\
  };
\addlegendentry{$U_A$ - 2nd order}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  1.0002	134.98\\
  2.1029	211.96\\
  3.1313	259.51\\
  4.0398	300.23\\
  4.8558	339.08\\
  5.6043	376.79\\
  6.3018	413.45\\
  6.9591	449.1\\
  7.5837	483.76\\
  8.1811	517.43\\
  8.7554	550.09\\
  9.3098	581.72\\
  9.8469	612.24\\
  10.369	641.56\\
  10.877	669.6\\
  11.373	696.26\\
  11.858	721.52\\
  12.332	745.38\\
  12.799	767.93\\
  13.257	789.29\\
  13.708	809.63\\
  14.152	829.1\\
  14.591	847.86\\
  15.025	866.02\\
  15.454	883.7\\
  15.879	900.96\\
  16.299	917.89\\
  16.716	934.53\\
  17.129	950.92\\
  17.539	967.12\\
  17.945	983.15\\
  18.349	999.05\\
  18.749	1014.8\\
  19.147	1030.6\\
  19.543	1046.2\\
  19.935	1061.9\\
  20.326	1077.6\\
  20.714	1093.2\\
  21.101	1109\\
  21.485	1124.8\\
  21.868	1140.7\\
  22.248	1156.7\\
  22.627	1172.8\\
  23.004	1189.1\\
  23.38	1205.5\\
  23.754	1222.1\\
  24.127	1238.9\\
  24.498	1255.9\\
  24.868	1273.1\\
  25.237	1290.5\\
  25.605	1308.1\\
  25.971	1326\\
  26.336	1344.1\\
  26.701	1362.5\\
  27.064	1381.1\\
  27.426	1399.9\\
  27.788	1419\\
  28.149	1438.4\\
  28.508	1458\\
  28.867	1477.7\\
  29.225	1497.6\\
  29.581	1517.6\\
  29.936	1537.5\\
  30.289	1557.2\\
  30.641	1576.6\\
  30.99	1595.7\\
  31.337	1614.4\\
  31.682	1632.6\\
  32.024	1650.2\\
  32.364	1667.3\\
  32.702	1683.8\\
  33.038	1699.6\\
  33.372	1714.8\\
  33.703	1729.5\\
  34.033	1743.4\\
  34.36	1756.8\\
  34.686	1769.6\\
  35.009	1781.8\\
  35.331	1793.5\\
  35.651	1804.6\\
  35.97	1815.3\\
  36.286	1825.4\\
  36.601	1835.2\\
  36.915	1844.5\\
  37.227	1853.4\\
  37.537	1862\\
  37.847	1870.2\\
  38.154	1878.2\\
  38.461	1885.9\\
  38.766	1893.4\\
  39.07	1900.8\\
  39.373	1907.9\\
  39.675	1915\\
  39.975	1921.9\\
  40.275	1928.7\\
  40.573	1935.5\\
  40.871	1942.3\\
  41.167	1949.2\\
  41.463	1956\\
  41.757	1963\\
  42.051	1970.1\\
  42.344	1977.3\\
  42.636	1984.6\\
  42.927	1992.1\\
  43.218	1999.8\\
  43.507	2007.7\\
  43.796	2015.8\\
  44.084	2024.1\\
  44.372	2032.8\\
  44.658	2041.7\\
  44.945	2051\\
  45.23	2060.7\\
  45.515	2070.7\\
  45.799	2081.1\\
  46.083	2091.9\\
  46.366	2103\\
  46.649	2114.6\\
  46.931	2126.5\\
  47.212	2138.9\\
  47.493	2151.7\\
  47.773	2165\\
  48.053	2178.7\\
  48.332	2193.1\\
  48.611	2207.9\\
  48.89	2223.4\\
  49.168	2239.4\\
  49.445	2255.9\\
  49.723	2273\\
  49.999	2290.6\\
  50.275	2308.7\\
  50.551	2327.3\\
  50.827	2346.4\\
  51.102	2366.2\\
  51.376	2386.5\\
  51.65	2407.5\\
  51.924	2429.2\\
  52.197	2451.5\\
  52.471	2474.6\\
  52.743	2498.4\\
  53.016	2522.9\\
  53.288	2548\\
  53.56	2573.8\\
  53.831	2600.2\\
  54.102	2627.1\\
  54.373	2654.7\\
  54.643	2682.9\\
  54.913	2711.8\\
  55.182	2741.5\\
  55.452	2771.9\\
  55.72	2803.1\\
  55.989	2835.2\\
  56.258	2868.2\\
  56.526	2902\\
  56.794	2936.7\\
  57.061	2972.2\\
  57.328	3008.4\\
  57.595	3045.4\\
  57.862	3083\\
  58.128	3121.4\\
  58.394	3160.5\\
  58.659	3200.5\\
  58.924	3241.2\\
  59.189	3282.9\\
  59.454	3325.6\\
  59.718	3369.3\\
  59.982	3414.1\\
  60.246	3460\\
  60.509	3507\\
  60.773	3555\\
  61.036	3604.1\\
  61.299	3654\\
  61.561	3704.9\\
  61.823	3756.6\\
  62.084	3809.2\\
  62.345	3862.8\\
  62.606	3917.3\\
  62.867	3973\\
  63.127	4029.8\\
  63.386	4087.8\\
  63.646	4147.2\\
  63.905	4207.9\\
  64.164	4270.1\\
  64.423	4333.7\\
  64.681	4398.7\\
  64.939	4465\\
  65.197	4532.6\\
  65.454	4601.2\\
  65.711	4671\\
  65.967	4742\\
  66.223	4814.1\\
  66.479	4887.5\\
  66.734	4962.2\\
  66.988	5038.3\\
  67.242	5116\\
  67.496	5195.4\\
  67.749	5276.6\\
  68.003	5359.6\\
  68.255	5444.5\\
  68.508	5531.2\\
  68.76	5619.7\\
  69.011	5709.9\\
  69.263	5801.6\\
  69.513	5894.7\\
  69.763	5989.3\\
  70.012	6085.3\\
  70.261	6182.9\\
  70.509	6282\\
  70.757	6382.9\\
  71.004	6485.7\\
  71.25	6590.4\\
  71.497	6697.4\\
  71.742	6806.7\\
  71.988	6918.3\\
  72.232	7032.4\\
  72.477	7148.8\\
  72.721	7267.5\\
  72.964	7388.2\\
  73.206	7510.8\\
  73.448	7635.2\\
  73.69	7761.2\\
  73.93	7889.1\\
  74.17	8018.7\\
  74.408	8150.3\\
  74.647	8283.9\\
  74.884	8419.9\\
  75.121	8558.2\\
  75.357	8699.2\\
  75.593	8843\\
  75.828	8989.8\\
  76.063	9139.5\\
  76.297	9292.1\\
  76.53	9447.4\\
  76.763	9605.2\\
  76.995	9765.1\\
  77.226	9927\\
  77.456	10091\\
  77.685	10256\\
  77.913	10424\\
  78.14	10593\\
  78.367	10765\\
  78.592	10940\\
  78.817	11116\\
  79.041	11296\\
  79.264	11479\\
  79.486	11665\\
  79.708	11854\\
  79.929	12047\\
  80.149	12243\\
  80.368	12442\\
  80.587	12643\\
  80.804	12846\\
  81.02	13051\\
  81.235	13258\\
  81.449	13466\\
  81.662	13677\\
  81.874	13889\\
  82.085	14104\\
  82.295	14321\\
  82.503	14540\\
  82.711	14763\\
  82.918	14988\\
  83.123	15217\\
  83.328	15449\\
  83.533	15684\\
  83.736	15923\\
  83.938	16165\\
  84.139	16410\\
  84.339	16656\\
  84.538	16904\\
  84.735	17154\\
  84.931	17405\\
  85.126	17657\\
  85.32	17911\\
  85.513	18167\\
  85.704	18426\\
  85.894	18686\\
  86.083	18950\\
  86.272	19216\\
  86.459	19486\\
  86.645	19759\\
  86.831	20037\\
  87.016	20319\\
  87.2	20606\\
  87.384	20898\\
  87.567	21195\\
  87.75	21497\\
  87.932	21803\\
  88.113	22113\\
  88.293	22427\\
  88.473	22746\\
  88.652	23070\\
  88.831	23399\\
  89.009	23735\\
  89.187	24077\\
  89.365	24427\\
  89.543	24785\\
  89.72	25152\\
  89.897	25526\\
  90.074	25911\\
  90.251	26304\\
  90.428	26709\\
  90.605	27124\\
  90.782	27551\\
  90.959	27989\\
  91.136	28438\\
  91.312	28899\\
  91.489	29369\\
  91.665	29849\\
  91.841	30338\\
  92.016	30835\\
  92.191	31341\\
  92.365	31855\\
  92.538	32379\\
  92.712	32914\\
  92.885	33459\\
  93.057	34017\\
  93.23	34587\\
  93.402	35169\\
  93.574	35764\\
  93.745	36372\\
  93.916	36993\\
  94.087	37627\\
  94.258	38274\\
  94.428	38933\\
  94.598	39605\\
  94.767	40287\\
  94.936	40976\\
  95.103	41670\\
  95.268	42363\\
  95.431	43051\\
  95.591	43728\\
  95.748	44387\\
  95.901	45025\\
  96.05	45634\\
  96.195	46211\\
  96.334	46752\\
  96.468	47252\\
  96.597	47711\\
  96.721	48127\\
  96.839	48505\\
  96.952	48841\\
  96.958	48857\\
  96.964	48868\\
  96.969	48872\\
  96.969	48870\\
  96.969	48865\\
  96.969	48855\\
  96.967	48839\\
  96.964	48820\\
  96.961	48802\\
  96.957	48784\\
  96.954	48767\\
  96.951	48750\\
  96.948	48734\\
  96.944	48718\\
  96.941	48702\\
  96.938	48687\\
  96.935	48672\\
  96.931	48657\\
  96.928	48642\\
  96.925	48628\\
  96.922	48613\\
  96.918	48599\\
  96.915	48585\\
  96.912	48571\\
  96.909	48557\\
  96.906	48543\\
  96.903	48529\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 3rd order}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  1.0002	134.57\\
  2.1008	211.52\\
  3.1276	259.03\\
  4.0349	299.62\\
  4.85	338.34\\
  5.5978	375.91\\
  6.2945	412.45\\
  6.951	447.98\\
  7.5749	482.52\\
  8.1716	516.08\\
  8.7452	548.64\\
  9.2989	580.16\\
  9.8353	610.59\\
  10.356	639.83\\
  10.864	667.8\\
  11.359	694.4\\
  11.843	719.61\\
  12.317	743.42\\
  12.782	765.92\\
  13.239	787.23\\
  13.689	807.5\\
  14.133	826.9\\
  14.571	845.57\\
  15.004	863.64\\
  15.432	881.21\\
  15.855	898.36\\
  16.275	915.16\\
  16.69	931.67\\
  17.102	947.92\\
  17.511	963.97\\
  17.916	979.84\\
  18.319	995.58\\
  18.718	1011.2\\
  19.115	1026.7\\
  19.509	1042.2\\
  19.901	1057.7\\
  20.291	1073.1\\
  20.678	1088.6\\
  21.063	1104.1\\
  21.447	1119.7\\
  21.828	1135.3\\
  22.207	1151.1\\
  22.585	1167\\
  22.961	1183\\
  23.336	1199.1\\
  23.709	1215.4\\
  24.08	1231.9\\
  24.451	1248.6\\
  24.819	1265.5\\
  25.187	1282.6\\
  25.554	1299.9\\
  25.919	1317.4\\
  26.283	1335.2\\
  26.646	1353.2\\
  27.009	1371.5\\
  27.37	1389.9\\
  27.73	1408.7\\
  28.09	1427.7\\
  28.448	1446.9\\
  28.806	1466.3\\
  29.163	1485.9\\
  29.518	1505.5\\
  29.872	1525.1\\
  30.225	1544.5\\
  30.575	1563.7\\
  30.924	1582.6\\
  31.27	1601.1\\
  31.614	1619.1\\
  31.956	1636.6\\
  32.296	1653.5\\
  32.633	1669.8\\
  32.969	1685.5\\
  33.302	1700.6\\
  33.633	1715\\
  33.961	1728.9\\
  34.288	1742.1\\
  34.613	1754.7\\
  34.936	1766.8\\
  35.257	1778.3\\
  35.577	1789.3\\
  35.894	1799.7\\
  36.21	1809.7\\
  36.525	1819.2\\
  36.837	1828.3\\
  37.149	1837\\
  37.458	1845.4\\
  37.767	1853.4\\
  38.074	1861.1\\
  38.38	1868.5\\
  38.684	1875.7\\
  38.987	1882.7\\
  39.289	1889.6\\
  39.59	1896.3\\
  39.89	1902.8\\
  40.189	1909.3\\
  40.486	1915.7\\
  40.783	1922.1\\
  41.078	1928.5\\
  41.373	1934.9\\
  41.667	1941.4\\
  41.96	1948\\
  42.252	1954.7\\
  42.543	1961.5\\
  42.833	1968.4\\
  43.123	1975.6\\
  43.411	1982.9\\
  43.699	1990.4\\
  43.987	1998.2\\
  44.273	2006.2\\
  44.559	2014.5\\
  44.844	2023.1\\
  45.129	2032.1\\
  45.413	2041.3\\
  45.696	2051\\
  45.979	2061\\
  46.261	2071.4\\
  46.543	2082.2\\
  46.824	2093.4\\
  47.104	2104.9\\
  47.384	2117\\
  47.664	2129.4\\
  47.943	2142.4\\
  48.221	2155.8\\
  48.499	2169.7\\
  48.777	2184.2\\
  49.054	2199.2\\
  49.331	2214.7\\
  49.607	2230.7\\
  49.883	2247.3\\
  50.158	2264.4\\
  50.433	2282.1\\
  50.708	2300.3\\
  50.982	2319\\
  51.256	2338.4\\
  51.529	2358.3\\
  51.802	2378.9\\
  52.075	2400.1\\
  52.347	2421.9\\
  52.619	2444.4\\
  52.891	2467.6\\
  53.162	2491.4\\
  53.433	2515.9\\
  53.704	2541\\
  53.974	2566.7\\
  54.244	2593.1\\
  54.513	2620.2\\
  54.783	2647.9\\
  55.052	2676.4\\
  55.32	2705.5\\
  55.588	2735.4\\
  55.856	2766.1\\
  56.124	2797.5\\
  56.392	2829.7\\
  56.659	2862.7\\
  56.926	2896.5\\
  57.192	2931.1\\
  57.458	2966.5\\
  57.724	3002.6\\
  57.99	3039.5\\
  58.255	3077.2\\
  58.52	3115.8\\
  58.785	3155.1\\
  59.049	3195.3\\
  59.313	3236.4\\
  59.577	3278.4\\
  59.841	3321.4\\
  60.104	3365.3\\
  60.367	3410.2\\
  60.63	3456.1\\
  60.892	3502.9\\
  61.154	3550.7\\
  61.416	3599.6\\
  61.678	3649.4\\
  61.939	3700.2\\
  62.2	3752\\
  62.46	3804.9\\
  62.721	3858.8\\
  62.98	3913.8\\
  63.24	3969.9\\
  63.499	4027.2\\
  63.758	4085.6\\
  64.017	4145.3\\
  64.275	4206.2\\
  64.533	4268.3\\
  64.791	4331.7\\
  65.048	4396.4\\
  65.305	4462.4\\
  65.561	4529.7\\
  65.818	4598.3\\
  66.074	4668.2\\
  66.329	4739.5\\
  66.584	4812.2\\
  66.839	4886.2\\
  67.093	4961.6\\
  67.347	5038.5\\
  67.6	5116.8\\
  67.853	5196.6\\
  68.106	5278\\
  68.358	5361.1\\
  68.609	5445.7\\
  68.861	5532\\
  69.112	5619.9\\
  69.362	5709.5\\
  69.612	5800.9\\
  69.861	5894\\
  70.111	5988.9\\
  70.359	6085.5\\
  70.607	6184\\
  70.855	6284.2\\
  71.102	6386.2\\
  71.348	6489.9\\
  71.594	6595.5\\
  71.839	6702.9\\
  72.084	6812.3\\
  72.328	6923.7\\
  72.572	7037.1\\
  72.815	7152.5\\
  73.057	7270\\
  73.299	7389.7\\
  73.541	7511.5\\
  73.781	7635.6\\
  74.022	7762\\
  74.261	7890.7\\
  74.5	8021.7\\
  74.739	8154.8\\
  74.976	8290.1\\
  75.213	8427.4\\
  75.449	8566.8\\
  75.685	8708.4\\
  75.92	8852.2\\
  76.154	8998.2\\
  76.387	9146.5\\
  76.619	9297\\
  76.851	9449.9\\
  77.082	9605.3\\
  77.313	9763.3\\
  77.542	9924\\
  77.771	10088\\
  77.999	10254\\
  78.227	10423\\
  78.454	10595\\
  78.68	10769\\
  78.905	10945\\
  79.129	11124\\
  79.352	11305\\
  79.574	11488\\
  79.795	11673\\
  80.015	11860\\
  80.235	12049\\
  80.453	12241\\
  80.67	12435\\
  80.887	12632\\
  81.102	12831\\
  81.317	13034\\
  81.531	13240\\
  81.745	13449\\
  81.957	13662\\
  82.168	13878\\
  82.379	14096\\
  82.588	14317\\
  82.797	14539\\
  83.004	14764\\
  83.21	14990\\
  83.415	15219\\
  83.619	15448\\
  83.821	15680\\
  84.022	15913\\
  84.222	16148\\
  84.421	16384\\
  84.619	16623\\
  84.816	16865\\
  85.012	17111\\
  85.207	17361\\
  85.401	17615\\
  85.595	17873\\
  85.788	18135\\
  85.98	18401\\
  86.17	18669\\
  86.36	18941\\
  86.549	19214\\
  86.736	19491\\
  86.923	19769\\
  87.108	20049\\
  87.293	20332\\
  87.476	20616\\
  87.658	20902\\
  87.84	21190\\
  88.02	21481\\
  88.199	21776\\
  88.378	22075\\
  88.557	22381\\
  88.736	22695\\
  88.914	23018\\
  89.093	23350\\
  89.271	23693\\
  89.45	24046\\
  89.629	24410\\
  89.808	24783\\
  89.987	25166\\
  90.166	25558\\
  90.344	25959\\
  90.523	26369\\
  90.701	26788\\
  90.878	27213\\
  91.055	27646\\
  91.231	28083\\
  91.406	28525\\
  91.581	28971\\
  91.754	29420\\
  91.926	29873\\
  92.097	30332\\
  92.268	30798\\
  92.439	31275\\
  92.609	31766\\
  92.78	32273\\
  92.952	32799\\
  93.124	33345\\
  93.297	33910\\
  93.47	34496\\
  93.644	35101\\
  93.819	35725\\
  93.993	36367\\
  94.168	37027\\
  94.343	37702\\
  94.517	38390\\
  94.69	39087\\
  94.863	39790\\
  95.033	40493\\
  95.201	41188\\
  95.366	41868\\
  95.527	42523\\
  95.682	43145\\
  95.832	43726\\
  95.976	44262\\
  96.115	44758\\
  96.249	45224\\
  96.381	45679\\
  96.513	46138\\
  96.644	46612\\
  96.776	47109\\
  96.91	47634\\
  97.045	48189\\
  97.174	48713\\
  97.175	48712\\
  97.175	48706\\
  97.173	48689\\
  97.169	48663\\
  97.165	48636\\
  97.16	48609\\
  97.156	48582\\
  97.151	48556\\
  97.146	48530\\
  97.142	48505\\
  97.137	48480\\
  97.133	48455\\
  97.128	48431\\
  97.124	48407\\
  97.119	48383\\
  97.115	48359\\
  97.11	48335\\
  97.106	48312\\
  97.101	48289\\
  97.097	48265\\
  97.092	48242\\
  97.088	48219\\
  97.083	48197\\
  97.079	48174\\
  97.075	48151\\
  97.07	48129\\
  97.066	48107\\
  97.061	48084\\
  97.057	48062\\
  97.053	48040\\
  97.048	48018\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 4th order}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
  0	0\\
  1.0002	134.28\\
  2.0994	211.21\\
  3.125	258.68\\
  4.0316	299.18\\
  4.8461	337.81\\
  5.5933	375.29\\
  6.2895	411.74\\
  6.9455	447.19\\
  7.5689	481.65\\
  8.1651	515.13\\
  8.7382	547.62\\
  9.2914	579.09\\
  9.8273	609.46\\
  10.348	638.65\\
  10.855	666.58\\
  11.349	693.15\\
  11.833	718.34\\
  12.306	742.13\\
  12.771	764.61\\
  13.227	785.9\\
  13.677	806.15\\
  14.12	825.51\\
  14.557	844.15\\
  14.989	862.17\\
  15.416	879.69\\
  15.839	896.78\\
  16.258	913.52\\
  16.673	929.96\\
  17.084	946.15\\
  17.492	962.13\\
  17.897	977.92\\
  18.298	993.58\\
  18.697	1009.1\\
  19.093	1024.6\\
  19.487	1040\\
  19.878	1055.3\\
  20.266	1070.7\\
  20.653	1086\\
  21.037	1101.4\\
  21.42	1116.9\\
  21.8	1132.4\\
  22.179	1148\\
  22.556	1163.8\\
  22.931	1179.6\\
  23.305	1195.7\\
  23.677	1211.8\\
  24.048	1228.2\\
  24.418	1244.7\\
  24.786	1261.4\\
  25.153	1278.4\\
  25.518	1295.5\\
  25.883	1312.9\\
  26.246	1330.4\\
  26.609	1348.3\\
  26.97	1366.3\\
  27.331	1384.6\\
  27.69	1403.2\\
  28.049	1422\\
  28.407	1441\\
  28.764	1460.2\\
  29.12	1479.6\\
  29.475	1499.1\\
  29.828	1518.5\\
  30.18	1537.8\\
  30.53	1557\\
  30.878	1575.8\\
  31.224	1594.2\\
  31.567	1612.1\\
  31.909	1629.5\\
  32.248	1646.4\\
  32.585	1662.7\\
  32.92	1678.4\\
  33.253	1693.4\\
  33.583	1707.9\\
  33.912	1721.7\\
  34.238	1734.9\\
  34.562	1747.5\\
  34.885	1759.6\\
  35.206	1771\\
  35.524	1782\\
  35.842	1792.4\\
  36.157	1802.4\\
  36.471	1811.8\\
  36.783	1820.9\\
  37.094	1829.5\\
  37.403	1837.8\\
  37.711	1845.8\\
  38.018	1853.4\\
  38.323	1860.7\\
  38.627	1867.8\\
  38.93	1874.7\\
  39.231	1881.5\\
  39.531	1888\\
  39.83	1894.5\\
  40.129	1900.8\\
  40.426	1907.1\\
  40.722	1913.3\\
  41.017	1919.5\\
  41.311	1925.7\\
  41.604	1932\\
  41.896	1938.4\\
  42.188	1944.8\\
  42.478	1951.4\\
  42.768	1958.1\\
  43.057	1965\\
  43.345	1972.1\\
  43.632	1979.3\\
  43.919	1986.8\\
  44.205	1994.6\\
  44.49	2002.6\\
  44.775	2010.9\\
  45.059	2019.5\\
  45.342	2028.4\\
  45.625	2037.7\\
  45.907	2047.4\\
  46.189	2057.4\\
  46.47	2067.8\\
  46.75	2078.6\\
  47.03	2089.8\\
  47.309	2101.4\\
  47.588	2113.5\\
  47.866	2126\\
  48.144	2139\\
  48.422	2152.5\\
  48.699	2166.5\\
  48.975	2181\\
  49.251	2196\\
  49.527	2211.6\\
  49.802	2227.7\\
  50.077	2244.3\\
  50.351	2261.4\\
  50.625	2279.1\\
  50.899	2297.3\\
  51.172	2316.1\\
  51.445	2335.5\\
  51.717	2355.5\\
  51.99	2376.1\\
  52.261	2397.4\\
  52.533	2419.3\\
  52.804	2441.9\\
  53.075	2465.1\\
  53.345	2488.9\\
  53.615	2513.4\\
  53.885	2538.5\\
  54.154	2564.3\\
  54.423	2590.7\\
  54.692	2617.8\\
  54.96	2645.5\\
  55.228	2674\\
  55.496	2703.2\\
  55.764	2733.1\\
  56.031	2763.8\\
  56.298	2795.2\\
  56.564	2827.5\\
  56.831	2860.5\\
  57.097	2894.3\\
  57.363	2928.9\\
  57.628	2964.3\\
  57.893	3000.4\\
  58.158	3037.3\\
  58.423	3075\\
  58.687	3113.5\\
  58.951	3152.9\\
  59.215	3193.1\\
  59.478	3234.2\\
  59.741	3276.2\\
  60.004	3319.2\\
  60.266	3363.1\\
  60.529	3408\\
  60.791	3453.9\\
  61.052	3500.8\\
  61.314	3548.6\\
  61.575	3597.4\\
  61.836	3647.2\\
  62.096	3698\\
  62.357	3749.8\\
  62.616	3802.7\\
  62.876	3856.6\\
  63.135	3911.5\\
  63.394	3967.6\\
  63.653	4024.8\\
  63.911	4083.3\\
  64.169	4142.9\\
  64.426	4203.8\\
  64.684	4266\\
  64.941	4329.4\\
  65.197	4394.1\\
  65.454	4460.1\\
  65.71	4527.4\\
  65.965	4595.9\\
  66.22	4665.8\\
  66.475	4737.1\\
  66.73	4809.7\\
  66.984	4883.7\\
  67.237	4959\\
  67.49	5035.8\\
  67.743	5114.1\\
  67.995	5193.9\\
  68.247	5275.3\\
  68.499	5358.3\\
  68.75	5443\\
  69.001	5529.2\\
  69.251	5617.2\\
  69.501	5706.8\\
  69.75	5798\\
  69.999	5891.1\\
  70.247	5985.9\\
  70.495	6082.4\\
  70.743	6180.8\\
  70.99	6280.8\\
  71.236	6382.7\\
  71.482	6486.2\\
  71.727	6591.7\\
  71.972	6699\\
  72.216	6808.3\\
  72.459	6919.6\\
  72.702	7032.9\\
  72.945	7148.3\\
  73.187	7265.7\\
  73.428	7385.2\\
  73.669	7506.9\\
  73.909	7630.9\\
  74.149	7757.1\\
  74.388	7885.6\\
  74.626	8016.2\\
  74.864	8149.1\\
  75.101	8284\\
  75.337	8420.9\\
  75.572	8559.9\\
  75.807	8701.2\\
  76.041	8844.6\\
  76.275	8990.3\\
  76.507	9138.4\\
  76.739	9288.8\\
  76.97	9441.5\\
  77.201	9596.6\\
  77.431	9754.2\\
  77.66	9914.5\\
  77.888	10078\\
  78.116	10244\\
  78.342	10412\\
  78.569	10583\\
  78.794	10757\\
  79.018	10933\\
  79.241	11110\\
  79.464	11290\\
  79.685	11473\\
  79.906	11657\\
  80.126	11844\\
  80.344	12033\\
  80.562	12224\\
  80.779	12418\\
  80.995	12614\\
  81.21	12813\\
  81.424	13015\\
  81.638	13220\\
  81.85	13429\\
  82.062	13641\\
  82.273	13856\\
  82.483	14073\\
  82.692	14293\\
  82.899	14514\\
  83.106	14738\\
  83.311	14963\\
  83.516	15190\\
  83.719	15419\\
  83.921	15650\\
  84.121	15882\\
  84.321	16117\\
  84.519	16353\\
  84.717	16592\\
  84.913	16833\\
  85.109	17079\\
  85.303	17328\\
  85.497	17581\\
  85.691	17839\\
  85.883	18100\\
  86.074	18365\\
  86.265	18633\\
  86.454	18903\\
  86.642	19176\\
  86.83	19451\\
  87.016	19728\\
  87.201	20008\\
  87.385	20290\\
  87.568	20574\\
  87.75	20860\\
  87.931	21149\\
  88.111	21441\\
  88.291	21736\\
  88.47	22037\\
  88.648	22343\\
  88.826	22657\\
  89.005	22980\\
  89.183	23313\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 5th order}


\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
  9.651	600\\
  15.648	900\\
  23.164	1200\\
  29.375	1500\\
  36.208	1800\\
  51.499	2100\\
  56.373	2400\\
  61.877	3000\\
  65.498	3600\\
  68.229	4200\\
  70.424	4800\\
  72.204	5400\\
  73.79	6000\\
  75.139	6600\\
  76.331	7200\\
  77.472	7800\\
  78.451	8400\\
  79.339	9000\\
  80.218	9600\\
  81.045	10200\\
  81.766	10800\\
  82.435	11400\\
  83.102	12000\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - Reference \cite{sze_popular_2004}}

\addplot [color=blue, dashed, line width=1.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  -0.0002844	137.02\\
  0.00044108	214.35\\
  -0.0038419	261.86\\
  -0.013834	302.87\\
  -0.028457	342.23\\
  -0.046959	380.52\\
  -0.068891	417.8\\
  -0.093964	454.05\\
  -0.12199	489.31\\
  -0.15283	523.57\\
  -0.1864	556.81\\
  -0.22265	589\\
  -0.26155	620.06\\
  -0.30309	649.89\\
  -0.34725	678.42\\
  -0.39401	705.54\\
  -0.4433	731.23\\
  -0.49504	755.51\\
  -0.54908	778.48\\
  -0.60527	800.28\\
  -0.66345	821.08\\
  -0.72347	841.04\\
  -0.78518	860.32\\
  -0.84846	879.03\\
  -0.91321	897.3\\
  -0.97935	915.18\\
  -1.0468	932.76\\
  -1.1155	950.08\\
  -1.1855	967.19\\
  -1.2566	984.13\\
  -1.3288	1000.9\\
  -1.4021	1017.6\\
  -1.4766	1034.3\\
  -1.5521	1050.9\\
  -1.6286	1067.5\\
  -1.7062	1084\\
  -1.7849	1100.7\\
  -1.8645	1117.4\\
  -1.9451	1134.1\\
  -2.0268	1151\\
  -2.1094	1168\\
  -2.193	1185.2\\
  -2.2775	1202.5\\
  -2.363	1220\\
  -2.4493	1237.7\\
  -2.5366	1255.6\\
  -2.6246	1273.7\\
  -2.7134	1292.1\\
  -2.8027	1310.7\\
  -2.8925	1329.6\\
  -2.9824	1348.7\\
  -3.072	1368.1\\
  -3.1607	1387.9\\
  -3.2476	1407.9\\
  -3.3314	1428.2\\
  -3.4104	1448.8\\
  -3.4821	1469.8\\
  -3.5441	1491\\
  -3.5936	1512.5\\
  -3.6283	1534.2\\
  -3.6468	1556\\
  -3.6485	1577.8\\
  -3.6339	1599.4\\
  -3.6041	1620.8\\
  -3.5604	1641.9\\
  -3.5043	1662.4\\
  -3.4372	1682.5\\
  -3.3604	1702.1\\
  -3.2752	1721\\
  -3.1825	1739.3\\
  -3.0831	1756.9\\
  -2.9779	1774\\
  -2.8674	1790.3\\
  -2.7522	1806\\
  -2.6328	1821.1\\
  -2.5095	1835.6\\
  -2.3827	1849.5\\
  -2.2527	1862.8\\
  -2.1197	1875.6\\
  -1.9839	1887.8\\
  -1.8456	1899.6\\
  -1.7049	1910.9\\
  -1.562	1921.8\\
  -1.417	1932.3\\
  -1.27	1942.4\\
  -1.1211	1952.2\\
  -0.97039	1961.8\\
  -0.81802	1971\\
  -0.664	1980.1\\
  -0.50841	1988.9\\
  -0.35131	1997.6\\
  -0.19273	2006.2\\
  -0.032735	2014.7\\
  0.12864	2023.1\\
  0.29134	2031.5\\
  0.45535	2040\\
  0.62062	2048.4\\
  0.78714	2057\\
  0.95489	2065.6\\
  1.1238	2074.3\\
  1.294	2083.1\\
  1.4654	2092.1\\
  1.6379	2101.3\\
  1.8116	2110.7\\
  1.9864	2120.4\\
  2.1624	2130.4\\
  2.3394	2140.7\\
  2.5176	2151.3\\
  2.6969	2162.2\\
  2.8772	2173.5\\
  3.0587	2185.1\\
  3.2413	2197.1\\
  3.4251	2209.5\\
  3.6099	2222.2\\
  3.7959	2235.4\\
  3.9829	2249.1\\
  4.1711	2263.2\\
  4.3603	2277.9\\
  4.5505	2293.2\\
  4.7419	2309\\
  4.9343	2325.3\\
  5.1277	2342.2\\
  5.3223	2359.6\\
  5.5179	2377.4\\
  5.7146	2395.8\\
  5.9125	2414.8\\
  6.1115	2434.3\\
  6.3115	2454.4\\
  6.5126	2475.3\\
  6.7147	2496.8\\
  6.9178	2519\\
  7.1218	2541.9\\
  7.3269	2565.6\\
  7.5329	2589.9\\
  7.7399	2614.9\\
  7.948	2640.6\\
  8.157	2666.8\\
  8.3671	2693.7\\
  8.5782	2721.2\\
  8.7903	2749.4\\
  9.0033	2778.3\\
  9.2173	2808\\
  9.4322	2838.5\\
  9.6479	2869.9\\
  9.8644	2902.2\\
  10.082	2935.4\\
  10.3	2969.5\\
  10.519	3004.3\\
  10.738	3040\\
  10.959	3076.4\\
  11.18	3113.5\\
  11.402	3151.3\\
  11.625	3189.8\\
  11.849	3229.2\\
  12.073	3269.5\\
  12.298	3310.7\\
  12.524	3352.9\\
  12.75	3396.2\\
  12.977	3440.6\\
  13.205	3486.1\\
  13.433	3532.7\\
  13.661	3580.3\\
  13.89	3628.9\\
  14.119	3678.4\\
  14.349	3728.8\\
  14.58	3780\\
  14.811	3832.2\\
  15.043	3885.3\\
  15.275	3939.4\\
  15.508	3994.7\\
  15.741	4051.2\\
  15.974	4109.1\\
  16.208	4168.3\\
  16.442	4229\\
  16.676	4291.1\\
  16.911	4354.6\\
  17.145	4419.4\\
  17.38	4485.4\\
  17.615	4552.6\\
  17.851	4620.9\\
  18.087	4690.3\\
  18.323	4760.8\\
  18.56	4832.5\\
  18.797	4905.5\\
  19.034	4980\\
  19.271	5056.2\\
  19.509	5134.1\\
  19.746	5213.8\\
  19.984	5295.4\\
  20.221	5378.8\\
  20.459	5464.1\\
  20.696	5551\\
  20.933	5639.6\\
  21.171	5729.7\\
  21.409	5821.2\\
  21.647	5914.1\\
  21.885	6008.3\\
  22.124	6104.1\\
  22.362	6201.5\\
  22.601	6300.7\\
  22.84	6402\\
  23.079	6505.5\\
  23.317	6611.4\\
  23.555	6719.7\\
  23.794	6830.5\\
  24.031	6943.6\\
  24.269	7059.1\\
  24.506	7176.6\\
  24.744	7296.1\\
  24.981	7417.3\\
  25.219	7540.2\\
  25.456	7664.7\\
  25.694	7790.9\\
  25.932	7919\\
  26.17	8049.2\\
  26.408	8181.9\\
  26.645	8317.3\\
  26.883	8455.6\\
  27.119	8597\\
  27.356	8741.5\\
  27.592	8889.1\\
  27.827	9039.7\\
  28.062	9192.9\\
  28.296	9348.7\\
  28.531	9506.6\\
  28.765	9666.4\\
  28.999	9827.9\\
  29.234	9991.3\\
  29.468	10156\\
  29.702	10324\\
  29.936	10494\\
  30.169	10667\\
  30.402	10843\\
  30.635	11022\\
  30.866	11206\\
  31.097	11393\\
  31.327	11584\\
  31.556	11778\\
  31.785	11976\\
  32.013	12176\\
  32.24	12379\\
  32.467	12584\\
  32.693	12790\\
  32.919	12998\\
  33.146	13207\\
  33.371	13419\\
  33.596	13632\\
  33.821	13849\\
  34.045	14070\\
  34.267	14294\\
  34.489	14522\\
  34.71	14755\\
  34.929	14991\\
  35.147	15232\\
  35.364	15476\\
  35.579	15722\\
  35.794	15972\\
  36.008	16222\\
  36.222	16474\\
  36.434	16727\\
  36.647	16981\\
  36.858	17235\\
  37.07	17491\\
  37.28	17749\\
  37.49	18009\\
  37.698	18272\\
  37.905	18540\\
  38.111	18811\\
  38.315	19087\\
  38.518	19368\\
  38.719	19653\\
  38.918	19942\\
  39.117	20234\\
  39.313	20530\\
  39.509	20828\\
  39.704	21129\\
  39.899	21431\\
  40.093	21734\\
  40.287	22039\\
  40.481	22346\\
  40.675	22656\\
  40.869	22970\\
  41.063	23290\\
  41.257	23616\\
  41.45	23950\\
  41.642	24294\\
  41.834	24648\\
  42.025	25015\\
  42.215	25394\\
  42.404	25787\\
  42.592	26192\\
  42.779	26610\\
  42.966	27040\\
  43.153	27482\\
  43.339	27935\\
  43.526	28396\\
  43.714	28866\\
  43.903	29344\\
  44.094	29827\\
  44.286	30317\\
  44.48	30812\\
  44.675	31313\\
  44.873	31822\\
  45.072	32339\\
  45.271	32868\\
  45.472	33410\\
  45.672	33968\\
  45.872	34545\\
  46.071	35143\\
  46.27	35763\\
  46.467	36406\\
  46.664	37071\\
  46.86	37758\\
  47.055	38466\\
  47.251	39191\\
  47.449	39931\\
  47.648	40682\\
  47.85	41440\\
  48.055	42199\\
  48.266	42953\\
  48.484	43694\\
  48.709	44414\\
  48.944	45104\\
  49.189	45751\\
  49.447	46344\\
  49.717	46874\\
  49.998	47337\\
  50.287	47741\\
  50.577	48107\\
  50.862	48472\\
  51.132	48876\\
  51.384	49355\\
  51.614	49926\\
  51.822	50599\\
  52.009	51362\\
  52.052	51561\\
  52.093	51756\\
  52.133	51924\\
  52.141	51940\\
  52.142	51935\\
  52.142	51921\\
  52.141	51897\\
  52.139	51868\\
  52.136	51838\\
  52.133	51808\\
  52.129	51777\\
  52.126	51748\\
  52.122	51718\\
  52.119	51688\\
  52.115	51659\\
  52.112	51630\\
  52.108	51602\\
  52.104	51573\\
  52.1	51545\\
  52.097	51517\\
  52.093	51489\\
  52.089	51461\\
  52.085	51434\\
  52.081	51407\\
  52.077	51379\\
  52.073	51352\\
  52.069	51325\\
  52.065	51298\\
  52.061	51272\\
  52.057	51245\\
  52.053	51219\\
  52.049	51192\\
  52.045	51166\\
  52.041	51140\\
  52.037	51114\\
  52.033	51088\\
  52.029	51062\\
  52.025	51036\\
  52.021	51011\\
  52.017	50985\\
  52.013	50960\\
  52.009	50935\\
  52.004	50909\\
  52	50884\\
  51.996	50859\\
  51.992	50834\\
  51.988	50810\\
  51.983	50785\\
  51.979	50760\\
  51.975	50736\\
  51.971	50711\\
  51.966	50687\\
  51.962	50662\\
  51.958	50638\\
  51.953	50614\\
  51.949	50590\\
  51.945	50566\\
  51.94	50542\\
  51.936	50518\\
  51.932	50494\\
  51.927	50471\\
  51.923	50447\\
  51.918	50424\\
  51.914	50400\\
  51.91	50377\\
  51.905	50354\\
  51.901	50331\\
  51.896	50307\\
  51.892	50284\\
  51.887	50261\\
  51.883	50238\\
  51.878	50216\\
  51.873	50193\\
  51.869	50170\\
  51.864	50148\\
  51.86	50125\\
  51.855	50103\\
  51.85	50080\\
  51.846	50058\\
  51.841	50036\\
  51.837	50014\\
  51.832	49992\\
  51.827	49969\\
  51.822	49948\\
  51.818	49926\\
  51.813	49904\\
  51.808	49882\\
  51.804	49860\\
  51.799	49839\\
  51.794	49817\\
  51.789	49796\\
  51.784	49774\\
  51.78	49753\\
  51.775	49732\\
  51.77	49710\\
  51.765	49689\\
  51.76	49668\\
  51.755	49647\\
  51.75	49626\\
  51.745	49605\\
  51.74	49584\\
  51.736	49563\\
  51.731	49543\\
  51.726	49522\\
  51.721	49501\\
  51.716	49481\\
  51.711	49460\\
  51.706	49440\\
  51.701	49419\\
  51.696	49399\\
  51.69	49379\\
  51.685	49358\\
  51.68	49338\\
  51.675	49318\\
  51.67	49298\\
  51.665	49278\\
  51.66	49258\\
  51.655	49238\\
  51.649	49218\\
  51.644	49198\\
  51.639	49178\\
  51.634	49159\\
  51.629	49139\\
  51.623	49119\\
  51.618	49099\\
  51.613	49080\\
  51.608	49060\\
  51.602	49041\\
  51.597	49021\\
  51.592	49002\\
  51.586	48983\\
  51.581	48963\\
  51.576	48944\\
  51.57	48924\\
  51.565	48905\\
  51.56	48886\\
  51.554	48867\\
  51.549	48848\\
  51.543	48828\\
  51.538	48809\\
  };
\addlegendentry{$U_B$ - 2nd order}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  -0.00017001	134.98\\
  0.00059883	211.96\\
  -0.0034194	259.51\\
  -0.01294	300.23\\
  -0.026969	339.08\\
  -0.044788	376.79\\
  -0.065961	413.45\\
  -0.090205	449.1\\
  -0.11733	483.76\\
  -0.14721	517.43\\
  -0.17975	550.09\\
  -0.21491	581.72\\
  -0.25264	612.24\\
  -0.29294	641.56\\
  -0.33579	669.6\\
  -0.38116	696.26\\
  -0.42901	721.52\\
  -0.47924	745.38\\
  -0.53173	767.93\\
  -0.58633	789.29\\
  -0.64288	809.63\\
  -0.70123	829.1\\
  -0.76124	847.86\\
  -0.82279	866.02\\
  -0.88576	883.7\\
  -0.95009	900.96\\
  -1.0157	917.89\\
  -1.0825	934.53\\
  -1.1505	950.92\\
  -1.2195	967.12\\
  -1.2897	983.15\\
  -1.3609	999.05\\
  -1.4331	1014.8\\
  -1.5063	1030.6\\
  -1.5805	1046.2\\
  -1.6556	1061.9\\
  -1.7317	1077.6\\
  -1.8086	1093.2\\
  -1.8865	1109\\
  -1.9652	1124.8\\
  -2.0448	1140.7\\
  -2.1252	1156.7\\
  -2.2065	1172.8\\
  -2.2885	1189.1\\
  -2.3713	1205.5\\
  -2.4547	1222.1\\
  -2.5388	1238.9\\
  -2.6234	1255.9\\
  -2.7085	1273.1\\
  -2.7938	1290.5\\
  -2.8792	1308.1\\
  -2.9644	1326\\
  -3.0489	1344.1\\
  -3.132	1362.5\\
  -3.2129	1381.1\\
  -3.2905	1399.9\\
  -3.363	1419\\
  -3.4284	1438.4\\
  -3.4846	1458\\
  -3.5292	1477.7\\
  -3.5602	1497.6\\
  -3.5764	1517.6\\
  -3.5773	1537.5\\
  -3.563	1557.2\\
  -3.5344	1576.6\\
  -3.4927	1595.7\\
  -3.4391	1614.4\\
  -3.3748	1632.6\\
  -3.3012	1650.2\\
  -3.2192	1667.3\\
  -3.1298	1683.8\\
  -3.0338	1699.6\\
  -2.9321	1714.8\\
  -2.825	1729.5\\
  -2.7133	1743.4\\
  -2.5973	1756.8\\
  -2.4775	1769.6\\
  -2.3541	1781.8\\
  -2.2275	1793.5\\
  -2.0979	1804.6\\
  -1.9656	1815.3\\
  -1.8307	1825.4\\
  -1.6934	1835.2\\
  -1.5539	1844.5\\
  -1.4123	1853.4\\
  -1.2687	1862\\
  -1.1233	1870.2\\
  -0.976	1878.2\\
  -0.82704	1885.9\\
  -0.67646	1893.4\\
  -0.52432	1900.8\\
  -0.37068	1907.9\\
  -0.21559	1915\\
  -0.059099	1921.9\\
  0.098761	1928.7\\
  0.25795	1935.5\\
  0.41845	1942.3\\
  0.58021	1949.2\\
  0.74321	1956\\
  0.90743	1963\\
  1.0728	1970.1\\
  1.2394	1977.3\\
  1.4071	1984.6\\
  1.5759	1992.1\\
  1.7459	1999.8\\
  1.917	2007.7\\
  2.0893	2015.8\\
  2.2627	2024.1\\
  2.4371	2032.8\\
  2.6127	2041.7\\
  2.7894	2051\\
  2.9671	2060.7\\
  3.1459	2070.7\\
  3.3258	2081.1\\
  3.5067	2091.9\\
  3.6887	2103\\
  3.8717	2114.6\\
  4.0559	2126.5\\
  4.2411	2138.9\\
  4.4274	2151.7\\
  4.6148	2165\\
  4.8033	2178.7\\
  4.9929	2193.1\\
  5.1834	2207.9\\
  5.375	2223.4\\
  5.5677	2239.4\\
  5.7613	2255.9\\
  5.9559	2273\\
  6.1516	2290.6\\
  6.3484	2308.7\\
  6.5462	2327.3\\
  6.745	2346.4\\
  6.9449	2366.2\\
  7.1459	2386.5\\
  7.3478	2407.5\\
  7.5508	2429.2\\
  7.7547	2451.5\\
  7.9595	2474.6\\
  8.1653	2498.4\\
  8.3719	2522.9\\
  8.5794	2548\\
  8.7878	2573.8\\
  8.9972	2600.2\\
  9.2074	2627.1\\
  9.4186	2654.7\\
  9.6308	2682.9\\
  9.8438	2711.8\\
  10.058	2741.5\\
  10.272	2771.9\\
  10.488	2803.1\\
  10.704	2835.2\\
  10.921	2868.2\\
  11.139	2902\\
  11.357	2936.7\\
  11.576	2972.2\\
  11.796	3008.4\\
  12.016	3045.4\\
  12.237	3083\\
  12.459	3121.4\\
  12.682	3160.5\\
  12.905	3200.5\\
  13.129	3241.2\\
  13.353	3282.9\\
  13.578	3325.6\\
  13.804	3369.3\\
  14.03	3414.1\\
  14.256	3460\\
  14.483	3507\\
  14.71	3555\\
  14.937	3604.1\\
  15.165	3654\\
  15.394	3704.9\\
  15.622	3756.6\\
  15.851	3809.2\\
  16.081	3862.8\\
  16.311	3917.3\\
  16.542	3973\\
  16.773	4029.8\\
  17.004	4087.8\\
  17.236	4147.2\\
  17.468	4207.9\\
  17.699	4270.1\\
  17.932	4333.7\\
  18.164	4398.7\\
  18.396	4465\\
  18.628	4532.6\\
  18.861	4601.2\\
  19.094	4671\\
  19.327	4742\\
  19.56	4814.1\\
  19.794	4887.5\\
  20.028	4962.2\\
  20.262	5038.3\\
  20.496	5116\\
  20.731	5195.4\\
  20.965	5276.6\\
  21.2	5359.6\\
  21.434	5444.5\\
  21.669	5531.2\\
  21.903	5619.7\\
  22.137	5709.9\\
  22.371	5801.6\\
  22.605	5894.7\\
  22.84	5989.3\\
  23.074	6085.3\\
  23.308	6182.9\\
  23.543	6282\\
  23.778	6382.9\\
  24.013	6485.7\\
  24.248	6590.4\\
  24.482	6697.4\\
  24.717	6806.7\\
  24.952	6918.3\\
  25.186	7032.4\\
  25.42	7148.8\\
  25.653	7267.5\\
  25.887	7388.2\\
  26.12	7510.8\\
  26.353	7635.2\\
  26.586	7761.2\\
  26.819	7889.1\\
  27.052	8018.7\\
  27.285	8150.3\\
  27.518	8283.9\\
  27.751	8419.9\\
  27.984	8558.2\\
  28.216	8699.2\\
  28.448	8843\\
  28.68	8989.8\\
  28.912	9139.5\\
  29.142	9292.1\\
  29.373	9447.4\\
  29.602	9605.2\\
  29.832	9765.1\\
  30.061	9927\\
  30.29	10091\\
  30.518	10256\\
  30.746	10424\\
  30.974	10593\\
  31.202	10765\\
  31.43	10940\\
  31.657	11116\\
  31.884	11296\\
  32.11	11479\\
  32.335	11665\\
  32.56	11854\\
  32.784	12047\\
  33.008	12243\\
  33.23	12442\\
  33.451	12643\\
  33.672	12846\\
  33.892	13051\\
  34.112	13258\\
  34.331	13466\\
  34.549	13677\\
  34.767	13889\\
  34.984	14104\\
  35.201	14321\\
  35.417	14540\\
  35.632	14763\\
  35.847	14988\\
  36.06	15217\\
  36.273	15449\\
  36.484	15684\\
  36.694	15923\\
  36.903	16165\\
  37.11	16410\\
  37.317	16656\\
  37.522	16904\\
  37.727	17154\\
  37.93	17405\\
  38.133	17657\\
  38.335	17911\\
  38.536	18167\\
  38.736	18426\\
  38.935	18686\\
  39.133	18950\\
  39.331	19216\\
  39.528	19486\\
  39.723	19759\\
  39.918	20037\\
  40.111	20319\\
  40.303	20606\\
  40.494	20898\\
  40.684	21195\\
  40.873	21497\\
  41.062	21803\\
  41.25	22113\\
  41.437	22427\\
  41.624	22746\\
  41.811	23070\\
  41.998	23399\\
  42.184	23735\\
  42.37	24077\\
  42.557	24427\\
  42.743	24785\\
  42.929	25152\\
  43.115	25526\\
  43.302	25911\\
  43.488	26304\\
  43.674	26709\\
  43.86	27124\\
  44.045	27551\\
  44.231	27989\\
  44.416	28438\\
  44.601	28899\\
  44.786	29369\\
  44.971	29849\\
  45.157	30338\\
  45.344	30835\\
  45.531	31341\\
  45.719	31855\\
  45.908	32379\\
  46.098	32914\\
  46.288	33459\\
  46.479	34017\\
  46.67	34587\\
  46.861	35169\\
  47.054	35764\\
  47.247	36372\\
  47.441	36993\\
  47.635	37627\\
  47.83	38274\\
  48.026	38933\\
  48.223	39605\\
  48.421	40287\\
  48.62	40976\\
  48.822	41670\\
  49.026	42363\\
  49.234	43051\\
  49.447	43728\\
  49.665	44387\\
  49.889	45025\\
  50.119	45634\\
  50.357	46211\\
  50.601	46752\\
  50.852	47252\\
  51.108	47711\\
  51.37	48127\\
  51.631	48505\\
  51.884	48841\\
  51.899	48857\\
  51.914	48868\\
  51.927	48872\\
  51.929	48870\\
  51.931	48865\\
  51.932	48855\\
  51.93	48839\\
  51.927	48820\\
  51.922	48802\\
  51.917	48784\\
  51.912	48767\\
  51.906	48750\\
  51.901	48734\\
  51.895	48718\\
  51.889	48702\\
  51.884	48687\\
  51.878	48672\\
  51.872	48657\\
  51.867	48642\\
  51.861	48628\\
  51.855	48613\\
  51.849	48599\\
  51.843	48585\\
  51.837	48571\\
  51.831	48557\\
  51.826	48543\\
  51.82	48529\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 3rd order}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  -0.00017651	134.57\\
  0.00060388	211.52\\
  -0.0033427	259.03\\
  -0.012758	299.62\\
  -0.026659	338.34\\
  -0.044331	375.91\\
  -0.065339	412.45\\
  -0.0894	447.98\\
  -0.11633	482.52\\
  -0.14598	516.08\\
  -0.17829	548.64\\
  -0.21319	580.16\\
  -0.25064	610.59\\
  -0.29064	639.83\\
  -0.33318	667.8\\
  -0.37822	694.4\\
  -0.42571	719.61\\
  -0.47558	743.42\\
  -0.5277	765.92\\
  -0.58193	787.23\\
  -0.6381	807.5\\
  -0.69607	826.9\\
  -0.7557	845.57\\
  -0.81687	863.64\\
  -0.87946	881.21\\
  -0.9434	898.36\\
  -1.0086	915.16\\
  -1.075	931.67\\
  -1.1426	947.92\\
  -1.2113	963.97\\
  -1.2811	979.84\\
  -1.3519	995.58\\
  -1.4237	1011.2\\
  -1.4965	1026.7\\
  -1.5703	1042.2\\
  -1.645	1057.7\\
  -1.7207	1073.1\\
  -1.7973	1088.6\\
  -1.8748	1104.1\\
  -1.9531	1119.7\\
  -2.0323	1135.3\\
  -2.1124	1151.1\\
  -2.1933	1167\\
  -2.2749	1183\\
  -2.3573	1199.1\\
  -2.4405	1215.4\\
  -2.5243	1231.9\\
  -2.6087	1248.6\\
  -2.6935	1265.5\\
  -2.7787	1282.6\\
  -2.864	1299.9\\
  -2.9492	1317.4\\
  -3.0339	1335.2\\
  -3.1174	1353.2\\
  -3.1991	1371.5\\
  -3.2776	1389.9\\
  -3.3516	1408.7\\
  -3.4192	1427.7\\
  -3.4781	1446.9\\
  -3.526	1466.3\\
  -3.5609	1485.9\\
  -3.5812	1505.5\\
  -3.5863	1525.1\\
  -3.5762	1544.5\\
  -3.5515	1563.7\\
  -3.5135	1582.6\\
  -3.4633	1601.1\\
  -3.4022	1619.1\\
  -3.3314	1636.6\\
  -3.2521	1653.5\\
  -3.1651	1669.8\\
  -3.0715	1685.5\\
  -2.9718	1700.6\\
  -2.8668	1715\\
  -2.757	1728.9\\
  -2.6428	1742.1\\
  -2.5247	1754.7\\
  -2.4029	1766.8\\
  -2.2779	1778.3\\
  -2.1499	1789.3\\
  -2.0191	1799.7\\
  -1.8857	1809.7\\
  -1.7499	1819.2\\
  -1.6118	1828.3\\
  -1.4716	1837\\
  -1.3293	1845.4\\
  -1.1852	1853.4\\
  -1.0393	1861.1\\
  -0.89168	1868.5\\
  -0.74241	1875.7\\
  -0.59158	1882.7\\
  -0.43924	1889.6\\
  -0.28545	1896.3\\
  -0.13026	1902.8\\
  0.026305	1909.3\\
  0.1842	1915.7\\
  0.34339	1922.1\\
  0.50384	1928.5\\
  0.66554	1934.9\\
  0.82844	1941.4\\
  0.99253	1948\\
  1.1578	1954.7\\
  1.3242	1961.5\\
  1.4917	1968.4\\
  1.6604	1975.6\\
  1.8301	1982.9\\
  2.001	1990.4\\
  2.173	1998.2\\
  2.3461	2006.2\\
  2.5203	2014.5\\
  2.6955	2023.1\\
  2.8719	2032.1\\
  3.0493	2041.3\\
  3.2277	2051\\
  3.4072	2061\\
  3.5878	2071.4\\
  3.7694	2082.2\\
  3.952	2093.4\\
  4.1358	2104.9\\
  4.3206	2117\\
  4.5064	2129.4\\
  4.6934	2142.4\\
  4.8814	2155.8\\
  5.0704	2169.7\\
  5.2604	2184.2\\
  5.4515	2199.2\\
  5.6436	2214.7\\
  5.8367	2230.7\\
  6.0309	2247.3\\
  6.226	2264.4\\
  6.4222	2282.1\\
  6.6194	2300.3\\
  6.8176	2319\\
  7.0169	2338.4\\
  7.2171	2358.3\\
  7.4184	2378.9\\
  7.6206	2400.1\\
  7.8238	2421.9\\
  8.0279	2444.4\\
  8.2329	2467.6\\
  8.4388	2491.4\\
  8.6456	2515.9\\
  8.8533	2541\\
  9.062	2566.7\\
  9.2715	2593.1\\
  9.4819	2620.2\\
  9.6931	2647.9\\
  9.9052	2676.4\\
  10.118	2705.5\\
  10.332	2735.4\\
  10.547	2766.1\\
  10.762	2797.5\\
  10.978	2829.7\\
  11.195	2862.7\\
  11.412	2896.5\\
  11.63	2931.1\\
  11.849	2966.5\\
  12.069	3002.6\\
  12.289	3039.5\\
  12.51	3077.2\\
  12.731	3115.8\\
  12.953	3155.1\\
  13.176	3195.3\\
  13.399	3236.4\\
  13.623	3278.4\\
  13.847	3321.4\\
  14.072	3365.3\\
  14.297	3410.2\\
  14.523	3456.1\\
  14.749	3502.9\\
  14.976	3550.7\\
  15.202	3599.6\\
  15.43	3649.4\\
  15.658	3700.2\\
  15.886	3752\\
  16.114	3804.9\\
  16.343	3858.8\\
  16.572	3913.8\\
  16.802	3969.9\\
  17.032	4027.2\\
  17.262	4085.6\\
  17.493	4145.3\\
  17.723	4206.2\\
  17.954	4268.3\\
  18.186	4331.7\\
  18.417	4396.4\\
  18.648	4462.4\\
  18.88	4529.7\\
  19.112	4598.3\\
  19.344	4668.2\\
  19.576	4739.5\\
  19.808	4812.2\\
  20.041	4886.2\\
  20.274	4961.6\\
  20.506	5038.5\\
  20.739	5116.8\\
  20.973	5196.6\\
  21.206	5278\\
  21.439	5361.1\\
  21.672	5445.7\\
  21.906	5532\\
  22.139	5619.9\\
  22.372	5709.5\\
  22.606	5800.9\\
  22.839	5894\\
  23.072	5988.9\\
  23.305	6085.5\\
  23.538	6184\\
  23.772	6284.2\\
  24.005	6386.2\\
  24.238	6489.9\\
  24.472	6595.5\\
  24.705	6702.9\\
  24.938	6812.3\\
  25.171	6923.7\\
  25.404	7037.1\\
  25.637	7152.5\\
  25.87	7270\\
  26.103	7389.7\\
  26.335	7511.5\\
  26.567	7635.6\\
  26.799	7762\\
  27.03	7890.7\\
  27.262	8021.7\\
  27.493	8154.8\\
  27.724	8290.1\\
  27.956	8427.4\\
  28.187	8566.8\\
  28.417	8708.4\\
  28.648	8852.2\\
  28.878	8998.2\\
  29.108	9146.5\\
  29.338	9297\\
  29.567	9449.9\\
  29.796	9605.3\\
  30.025	9763.3\\
  30.253	9924\\
  30.48	10088\\
  30.707	10254\\
  30.934	10423\\
  31.16	10595\\
  31.386	10769\\
  31.611	10945\\
  31.836	11124\\
  32.061	11305\\
  32.285	11488\\
  32.509	11673\\
  32.732	11860\\
  32.955	12049\\
  33.177	12241\\
  33.399	12435\\
  33.62	12632\\
  33.84	12831\\
  34.059	13034\\
  34.277	13240\\
  34.494	13449\\
  34.711	13662\\
  34.927	13878\\
  35.141	14096\\
  35.356	14317\\
  35.569	14539\\
  35.782	14764\\
  35.994	14990\\
  36.206	15219\\
  36.416	15448\\
  36.626	15680\\
  36.835	15913\\
  37.043	16148\\
  37.251	16384\\
  37.457	16623\\
  37.663	16865\\
  37.867	17111\\
  38.069	17361\\
  38.271	17615\\
  38.471	17873\\
  38.669	18135\\
  38.867	18401\\
  39.063	18669\\
  39.259	18941\\
  39.454	19214\\
  39.648	19491\\
  39.841	19769\\
  40.033	20049\\
  40.225	20332\\
  40.417	20616\\
  40.608	20902\\
  40.799	21190\\
  40.989	21481\\
  41.179	21776\\
  41.369	22075\\
  41.558	22381\\
  41.747	22695\\
  41.934	23018\\
  42.12	23350\\
  42.306	23693\\
  42.491	24046\\
  42.674	24410\\
  42.858	24783\\
  43.041	25166\\
  43.223	25558\\
  43.406	25959\\
  43.588	26369\\
  43.77	26788\\
  43.953	27213\\
  44.136	27646\\
  44.321	28083\\
  44.506	28525\\
  44.693	28971\\
  44.881	29420\\
  45.071	29873\\
  45.262	30332\\
  45.454	30798\\
  45.647	31275\\
  45.839	31766\\
  46.03	32273\\
  46.221	32799\\
  46.41	33345\\
  46.598	33910\\
  46.786	34496\\
  46.972	35101\\
  47.158	35725\\
  47.343	36367\\
  47.528	37027\\
  47.713	37702\\
  47.899	38390\\
  48.086	39087\\
  48.276	39790\\
  48.468	40493\\
  48.665	41188\\
  48.868	41868\\
  49.078	42523\\
  49.297	43145\\
  49.526	43726\\
  49.764	44262\\
  50.011	44758\\
  50.263	45224\\
  50.516	45679\\
  50.769	46138\\
  51.019	46612\\
  51.263	47109\\
  51.5	47634\\
  51.727	48189\\
  51.937	48713\\
  51.94	48712\\
  51.941	48706\\
  51.94	48689\\
  51.937	48663\\
  51.932	48636\\
  51.927	48609\\
  51.921	48582\\
  51.916	48556\\
  51.91	48530\\
  51.904	48505\\
  51.898	48480\\
  51.892	48455\\
  51.886	48431\\
  51.88	48407\\
  51.874	48383\\
  51.868	48359\\
  51.862	48335\\
  51.856	48312\\
  51.85	48289\\
  51.844	48265\\
  51.838	48242\\
  51.832	48219\\
  51.825	48197\\
  51.819	48174\\
  51.813	48151\\
  51.807	48129\\
  51.801	48107\\
  51.794	48084\\
  51.788	48062\\
  51.782	48040\\
  51.776	48018\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 4th order}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
  0	0\\
  -0.00018056	134.28\\
  0.0006095	211.21\\
  -0.003286	258.68\\
  -0.012627	299.18\\
  -0.026438	337.81\\
  -0.044007	375.29\\
  -0.064897	411.74\\
  -0.088829	447.19\\
  -0.11561	481.65\\
  -0.14511	515.13\\
  -0.17725	547.62\\
  -0.21196	579.09\\
  -0.24922	609.46\\
  -0.28902	638.65\\
  -0.33132	666.58\\
  -0.37613	693.15\\
  -0.42337	718.34\\
  -0.47298	742.13\\
  -0.52484	764.61\\
  -0.5788	785.9\\
  -0.63471	806.15\\
  -0.69241	825.51\\
  -0.75176	844.15\\
  -0.81266	862.17\\
  -0.87498	879.69\\
  -0.93864	896.78\\
  -1.0036	913.52\\
  -1.0697	929.96\\
  -1.137	946.15\\
  -1.2054	962.13\\
  -1.2749	977.92\\
  -1.3454	993.58\\
  -1.417	1009.1\\
  -1.4895	1024.6\\
  -1.563	1040\\
  -1.6374	1055.3\\
  -1.7128	1070.7\\
  -1.7891	1086\\
  -1.8663	1101.4\\
  -1.9443	1116.9\\
  -2.0232	1132.4\\
  -2.103	1148\\
  -2.1836	1163.8\\
  -2.265	1179.6\\
  -2.3471	1195.7\\
  -2.43	1211.8\\
  -2.5135	1228.2\\
  -2.5977	1244.7\\
  -2.6823	1261.4\\
  -2.7673	1278.4\\
  -2.8525	1295.5\\
  -2.9376	1312.9\\
  -3.0223	1330.4\\
  -3.106	1348.3\\
  -3.1879	1366.3\\
  -3.267	1384.6\\
  -3.3419	1403.2\\
  -3.4107	1422\\
  -3.4713	1441\\
  -3.5214	1460.2\\
  -3.5588	1479.6\\
  -3.5819	1499.1\\
  -3.5899	1518.5\\
  -3.5826	1537.8\\
  -3.5608	1557\\
  -3.5254	1575.8\\
  -3.4777	1594.2\\
  -3.4188	1612.1\\
  -3.3501	1629.5\\
  -3.2727	1646.4\\
  -3.1875	1662.7\\
  -3.0955	1678.4\\
  -2.9974	1693.4\\
  -2.8938	1707.9\\
  -2.7853	1721.7\\
  -2.6724	1734.9\\
  -2.5555	1747.5\\
  -2.435	1759.6\\
  -2.3111	1771\\
  -2.1842	1782\\
  -2.0544	1792.4\\
  -1.9221	1802.4\\
  -1.7872	1811.8\\
  -1.6501	1820.9\\
  -1.5109	1829.5\\
  -1.3696	1837.8\\
  -1.2265	1845.8\\
  -1.0815	1853.4\\
  -0.93478	1860.7\\
  -0.78643	1867.8\\
  -0.6365	1874.7\\
  -0.48506	1881.5\\
  -0.33217	1888\\
  -0.17787	1894.5\\
  -0.022196	1900.8\\
  0.1348	1907.1\\
  0.2931	1913.3\\
  0.45267	1919.5\\
  0.61347	1925.7\\
  0.77548	1932\\
  0.93868	1938.4\\
  1.103	1944.8\\
  1.2685	1951.4\\
  1.4352	1958.1\\
  1.6029	1965\\
  1.7718	1972.1\\
  1.9417	1979.3\\
  2.1128	1986.8\\
  2.2849	1994.6\\
  2.4582	2002.6\\
  2.6325	2010.9\\
  2.8079	2019.5\\
  2.9843	2028.4\\
  3.1618	2037.7\\
  3.3404	2047.4\\
  3.5199	2057.4\\
  3.7006	2067.8\\
  3.8822	2078.6\\
  4.065	2089.8\\
  4.2488	2101.4\\
  4.4336	2113.5\\
  4.6195	2126\\
  4.8065	2139\\
  4.9945	2152.5\\
  5.1835	2166.5\\
  5.3736	2181\\
  5.5646	2196\\
  5.7567	2211.6\\
  5.9497	2227.7\\
  6.1438	2244.3\\
  6.3389	2261.4\\
  6.535	2279.1\\
  6.7322	2297.3\\
  6.9303	2316.1\\
  7.1295	2335.5\\
  7.3296	2355.5\\
  7.5308	2376.1\\
  7.7328	2397.4\\
  7.9358	2419.3\\
  8.1398	2441.9\\
  8.3446	2465.1\\
  8.5503	2488.9\\
  8.7569	2513.4\\
  8.9644	2538.5\\
  9.1728	2564.3\\
  9.3821	2590.7\\
  9.5922	2617.8\\
  9.8032	2645.5\\
  10.015	2674\\
  10.228	2703.2\\
  10.441	2733.1\\
  10.655	2763.8\\
  10.87	2795.2\\
  11.086	2827.5\\
  11.303	2860.5\\
  11.52	2894.3\\
  11.737	2928.9\\
  11.956	2964.3\\
  12.175	3000.4\\
  12.394	3037.3\\
  12.615	3075\\
  12.836	3113.5\\
  13.057	3152.9\\
  13.28	3193.1\\
  13.502	3234.2\\
  13.726	3276.2\\
  13.949	3319.2\\
  14.174	3363.1\\
  14.398	3408\\
  14.624	3453.9\\
  14.849	3500.8\\
  15.075	3548.6\\
  15.301	3597.4\\
  15.528	3647.2\\
  15.755	3698\\
  15.983	3749.8\\
  16.211	3802.7\\
  16.439	3856.6\\
  16.668	3911.5\\
  16.897	3967.6\\
  17.126	4024.8\\
  17.356	4083.3\\
  17.585	4142.9\\
  17.815	4203.8\\
  18.046	4266\\
  18.276	4329.4\\
  18.507	4394.1\\
  18.738	4460.1\\
  18.969	4527.4\\
  19.2	4595.9\\
  19.431	4665.8\\
  19.662	4737.1\\
  19.894	4809.7\\
  20.126	4883.7\\
  20.358	4959\\
  20.59	5035.8\\
  20.822	5114.1\\
  21.055	5193.9\\
  21.287	5275.3\\
  21.52	5358.3\\
  21.752	5443\\
  21.985	5529.2\\
  22.217	5617.2\\
  22.45	5706.8\\
  22.682	5798\\
  22.915	5891.1\\
  23.147	5985.9\\
  23.38	6082.4\\
  23.612	6180.8\\
  23.845	6280.8\\
  24.077	6382.7\\
  24.31	6486.2\\
  24.543	6591.7\\
  24.775	6699\\
  25.008	6808.3\\
  25.24	6919.6\\
  25.472	7032.9\\
  25.704	7148.3\\
  25.936	7265.7\\
  26.168	7385.2\\
  26.399	7506.9\\
  26.631	7630.9\\
  26.862	7757.1\\
  27.092	7885.6\\
  27.323	8016.2\\
  27.554	8149.1\\
  27.784	8284\\
  28.015	8420.9\\
  28.245	8559.9\\
  28.475	8701.2\\
  28.705	8844.6\\
  28.934	8990.3\\
  29.163	9138.4\\
  29.392	9288.8\\
  29.621	9441.5\\
  29.849	9596.6\\
  30.076	9754.2\\
  30.304	9914.5\\
  30.53	10078\\
  30.756	10244\\
  30.982	10412\\
  31.207	10583\\
  31.432	10757\\
  31.657	10933\\
  31.881	11110\\
  32.105	11290\\
  32.329	11473\\
  32.552	11657\\
  32.774	11844\\
  32.996	12033\\
  33.217	12224\\
  33.438	12418\\
  33.658	12614\\
  33.877	12813\\
  34.095	13015\\
  34.313	13220\\
  34.529	13429\\
  34.745	13641\\
  34.959	13856\\
  35.173	14073\\
  35.387	14293\\
  35.6	14514\\
  35.812	14738\\
  36.023	14963\\
  36.234	15190\\
  36.444	15419\\
  36.653	15650\\
  36.861	15882\\
  37.069	16117\\
  37.275	16353\\
  37.481	16592\\
  37.685	16833\\
  37.888	17079\\
  38.09	17328\\
  38.291	17581\\
  38.49	17839\\
  38.688	18100\\
  38.885	18365\\
  39.081	18633\\
  39.276	18903\\
  39.47	19176\\
  39.664	19451\\
  39.857	19728\\
  40.049	20008\\
  40.24	20290\\
  40.431	20574\\
  40.622	20860\\
  40.812	21149\\
  41.002	21441\\
  41.191	21736\\
  41.38	22037\\
  41.569	22343\\
  41.757	22657\\
  41.944	22980\\
  42.13	23313\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 5th order}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
  -0.223	600\\
  -0.922	900\\
  -2.391	1200\\
  -3.872	1500\\
  -2.154	1800\\
  6.792	2100\\
  10.448	2400\\
  14.905	3000\\
  17.979	3600\\
  20.365	4200\\
  22.321	4800\\
  23.916	5400\\
  25.381	6000\\
  26.631	6600\\
  27.735	7200\\
  28.843	7800\\
  29.772	8400\\
  30.604	9000\\
  31.471	9600\\
  32.299	10200\\
  32.989	10800\\
  33.619	11400\\
  34.272	12000\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - Reference \cite{sze_popular_2004}}

\end{axis}

\end{tikzpicture}%

==> figures/nonlinear_pullout_cylinder.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=3.8in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={Displacement},
ymin=0,
ymax=40000,
ytick={10000, 20000, 30000, 40000},
ylabel style={font=\color{white!15!black}},
ylabel={Pullout force, $P$},
axis background/.style={fill=white},
legend style={at={(0.03,0.18)}, anchor=south west, legend cell align=left, align=left, fill=none, 
draw=none},
mark repeat=6,
mark phase=6
]
\addplot [color=red, dashed, line width=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  0.052739	47.948\\
  0.10484	96.608\\
  0.15633	146.47\\
  0.2072	197.55\\
  0.25747	249.9\\
  0.30713	303.59\\
  0.35619	358.68\\
  0.40464	415.24\\
  0.45248	473.34\\
  0.49972	533.05\\
  0.54636	594.46\\
  0.59239	657.66\\
  0.63783	722.73\\
  0.68266	789.76\\
  0.72689	858.87\\
  0.77052	930.16\\
  0.81356	1003.8\\
  0.856	1079.8\\
  0.89785	1158.3\\
  0.93911	1239.5\\
  0.97979	1323.6\\
  1.0199	1410.7\\
  1.0594	1500.9\\
  1.0983	1594.4\\
  1.1367	1691.5\\
  1.1745	1792.3\\
  1.2117	1897.1\\
  1.2484	2006\\
  1.2845	2119.3\\
  1.3201	2237.3\\
  1.3552	2360.3\\
  1.3897	2488.6\\
  1.4237	2622.5\\
  1.4571	2762.3\\
  1.4901	2908.5\\
  1.5226	3061.5\\
  1.5546	3221.6\\
  1.5861	3389.4\\
  1.6171	3565.4\\
  1.6477	3750.2\\
  1.6779	3944.5\\
  1.7076	4148.9\\
  1.7369	4364.3\\
  1.7658	4591.7\\
  1.7943	4832.1\\
  1.8225	5086.8\\
  1.8504	5357.3\\
  1.878	5645.2\\
  1.9054	5952.6\\
  1.9326	6281.8\\
  1.9596	6634\\
  1.9865	7014.1\\
  2.0133	7424.4\\
  2.0401	7868.1\\
  2.0668	8348.9\\
  2.0936	8870.7\\
  2.1204	9438\\
  2.1473	10055\\
  2.1742	10728\\
  2.2012	11460\\
  2.2283	12258\\
  2.2555	13127\\
  2.2829	14071\\
  2.3103	15092\\
  2.3376	16187\\
  2.3648	17344\\
  2.3915	18528\\
  2.4167	19651\\
  2.4383	20525\\
  2.4534	20918\\
  2.4655	21001\\
  2.4816	21220\\
  2.503	21761\\
  2.5296	22760\\
  2.5609	24402\\
  2.597	26938\\
  2.6376	30682\\
  2.6834	36007\\
  2.7353	43274\\
  2.7947	52674\\
  2.8616	64170\\
  2.8804	67318\\
  2.8948	70727\\
  2.8983	71610\\
  2.9018	72505\\
  2.9057	73415\\
  2.906	73474\\
  2.9063	73532\\
  2.9066	73591\\
  2.9067	73606\\
  2.9068	73622\\
  2.9069	73637\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 2nd order}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  0.052809	47.567\\
  0.10498	95.834\\
  0.15655	145.28\\
  0.20751	195.93\\
  0.25787	247.82\\
  0.30762	301.03\\
  0.35677	355.61\\
  0.40533	411.62\\
  0.45328	469.15\\
  0.50064	528.25\\
  0.5474	589\\
  0.59357	651.5\\
  0.63914	715.82\\
  0.68411	782.05\\
  0.7285	850.3\\
  0.77229	920.67\\
  0.81549	993.26\\
  0.85811	1068.2\\
  0.90014	1145.6\\
  0.94159	1225.6\\
  0.98247	1308.3\\
  1.0228	1393.9\\
  1.0625	1482.6\\
  1.1017	1574.4\\
  1.1403	1669.7\\
  1.1783	1768.5\\
  1.2158	1871.1\\
  1.2527	1977.7\\
  1.2891	2088.5\\
  1.325	2203.8\\
  1.3604	2323.8\\
  1.3952	2448.9\\
  1.4295	2579.3\\
  1.4633	2715.3\\
  1.4967	2857.3\\
  1.5295	3005.6\\
  1.5619	3160.8\\
  1.5938	3323.1\\
  1.6252	3493.2\\
  1.6563	3671.4\\
  1.6868	3858.5\\
  1.717	4055\\
  1.7468	4261.6\\
  1.7761	4479.2\\
  1.8052	4708.8\\
  1.8339	4951.4\\
  1.8623	5208.2\\
  1.8904	5480.9\\
  1.9183	5771.1\\
  1.946	6080.6\\
  1.9736	6411.8\\
  2.0011	6765.8\\
  2.0286	7147.6\\
  2.056	7559\\
  2.0834	8003.2\\
  2.1109	8483.6\\
  2.1385	9003.8\\
  2.1662	9567.8\\
  2.1941	10180\\
  2.2221	10845\\
  2.2504	11566\\
  2.2788	12350\\
  2.3076	13199\\
  2.3366	14118\\
  2.3659	15107\\
  2.3954	16162\\
  2.4249	17269\\
  2.4541	18392\\
  2.4817	19439\\
  2.5049	20219\\
  2.5197	20494\\
  2.5296	20406\\
  2.5442	20432\\
  2.5652	20734\\
  2.5923	21418\\
  2.6255	22628\\
  2.6648	24559\\
  2.7101	27463\\
  2.7609	31651\\
  2.8178	37423\\
  2.8653	45832\\
  2.8781	48314\\
  2.8919	50990\\
  2.8957	51736\\
  2.8967	51937\\
  2.8978	52153\\
  2.899	52414\\
  2.8991	52437\\
  2.8993	52474\\
  2.8993	52480\\
  2.8994	52487\\
  2.8994	52492\\
  2.8994	52496\\
  2.8994	52499\\
  2.8994	52501\\
  2.8995	52503\\
  2.8995	52504\\
  2.8995	52506\\
  2.8995	52507\\
  2.8995	52508\\
  2.8995	52508\\
  2.8995	52509\\
  2.8995	52510\\
  2.8995	52510\\
  2.8995	52511\\
  2.8995	52511\\
  2.8995	52511\\
  2.8995	52511\\
  2.8995	52512\\
  2.8995	52512\\
  2.8995	52512\\
  2.8995	52512\\
  2.8995	52512\\
  2.8995	52512\\
  2.8995	52512\\
  2.8995	52512\\
  2.8995	52512\\
  2.8995	52512\\
  2.8995	52512\\
  2.8995	52511\\
  2.8995	52511\\
  2.8995	52511\\
  2.8995	52511\\
  2.8995	52511\\
  2.8995	52510\\
  2.8995	52510\\
  2.8995	52510\\
  2.8995	52509\\
  2.8995	52509\\
  2.8995	52509\\
  2.8995	52508\\
  2.8995	52508\\
  2.8995	52508\\
  2.8995	52507\\
  2.8995	52507\\
  2.8995	52506\\
  2.8995	52506\\
  2.8995	52506\\
  2.8995	52505\\
  2.8995	52505\\
  2.8995	52504\\
  2.8995	52504\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 3rd order}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  0.05283	47.544\\
  0.10503	95.79\\
  0.15662	145.21\\
  0.2076	195.83\\
  0.25799	247.71\\
  0.30777	300.89\\
  0.35695	355.44\\
  0.40554	411.42\\
  0.45353	468.91\\
  0.50092	527.98\\
  0.54772	588.7\\
  0.59393	651.16\\
  0.63954	715.44\\
  0.68457	781.63\\
  0.729	849.84\\
  0.77284	920.16\\
  0.8161	992.7\\
  0.85878	1067.6\\
  0.90087	1144.9\\
  0.94239	1224.9\\
  0.98333	1307.5\\
  1.0237	1393.1\\
  1.0635	1481.7\\
  1.1027	1573.4\\
  1.1414	1668.6\\
  1.1796	1767.3\\
  1.2172	1869.8\\
  1.2542	1976.3\\
  1.2907	2087\\
  1.3267	2202.2\\
  1.3622	2322.1\\
  1.3971	2447\\
  1.4316	2577.2\\
  1.4656	2713.1\\
  1.499	2854.9\\
  1.532	3003.1\\
  1.5646	3158\\
  1.5967	3320.2\\
  1.6283	3490\\
  1.6595	3668\\
  1.6904	3854.7\\
  1.7208	4050.9\\
  1.7508	4257.2\\
  1.7805	4474.4\\
  1.8098	4703.6\\
  1.8388	4945.7\\
  1.8676	5202\\
  1.8961	5474.1\\
  1.9245	5763.5\\
  1.9527	6072.3\\
  1.9808	6402.6\\
  2.0089	6755.6\\
  2.0371	7136.2\\
  2.0652	7546.3\\
  2.0935	7988.9\\
  2.122	8467.4\\
  2.1507	8985.5\\
  2.1796	9547.1\\
  2.2089	10156\\
  2.2385	10818\\
  2.2684	11535\\
  2.2986	12314\\
  2.3292	13159\\
  2.3599	14072\\
  2.3909	15055\\
  2.4218	16104\\
  2.4524	17207\\
  2.4823	18330\\
  2.5104	19388\\
  2.5342	20198\\
  2.5497	20514\\
  2.5594	20424\\
  2.5732	20415\\
  2.5935	20672\\
  2.6198	21295\\
  2.6518	22420\\
  2.689	24233\\
  2.731	26974\\
  2.7763	30958\\
  2.8216	36690\\
  2.8336	38430\\
  2.8459	40315\\
  2.8584	42447\\
  2.8617	43077\\
  2.8625	43261\\
  2.8628	43310\\
  2.863	43368\\
  2.8633	43436\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 4th order}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
  0	0\\
  0.052846	47.527\\
  0.10506	95.757\\
  0.15667	145.16\\
  0.20767	195.77\\
  0.25808	247.62\\
  0.30789	300.78\\
  0.35709	355.31\\
  0.40571	411.27\\
  0.45373	468.74\\
  0.50115	527.78\\
  0.54799	588.47\\
  0.59423	650.9\\
  0.63988	715.15\\
  0.68495	781.32\\
  0.72942	849.49\\
  0.77331	919.77\\
  0.81662	992.28\\
  0.85935	1067.1\\
  0.9015	1144.4\\
  0.94308	1224.3\\
  0.98409	1306.9\\
  1.0245	1392.4\\
  1.0644	1481\\
  1.1037	1572.7\\
  1.1425	1667.8\\
  1.1807	1766.4\\
  1.2184	1868.9\\
  1.2555	1975.3\\
  1.2922	2085.9\\
  1.3283	2201\\
  1.3639	2320.8\\
  1.399	2445.6\\
  1.4336	2575.7\\
  1.4677	2711.5\\
  1.5013	2853.2\\
  1.5345	3001.2\\
  1.5673	3156\\
  1.5996	3318\\
  1.6314	3487.6\\
  1.6629	3665.4\\
  1.694	3852\\
  1.7247	4047.9\\
  1.755	4253.9\\
  1.785	4470.9\\
  1.8147	4699.7\\
  1.8441	4941.5\\
  1.8733	5197.4\\
  1.9023	5469\\
  1.9311	5758\\
  1.9599	6066.2\\
  1.9885	6395.9\\
  2.0172	6748.1\\
  2.0459	7127.9\\
  2.0746	7537\\
  2.1034	7978.5\\
  2.1324	8455.9\\
  2.1614	8972.7\\
  2.1906	9532.8\\
  2.22	10141\\
  2.2495	10800\\
  2.2791	11517\\
  2.3089	12294\\
  2.3388	13137\\
  2.3687	14048\\
  2.3988	15030\\
  2.4288	16079\\
  2.4586	17181\\
  2.4877	18305\\
  2.5152	19367\\
  2.5387	20185\\
  2.5542	20516\\
  2.564	20430\\
  2.5777	20415\\
  2.5977	20664\\
  2.6235	21277\\
  2.6548	22388\\
  2.6912	24183\\
  2.7321	26902\\
  2.7755	30888\\
  2.7869	32128\\
  2.7985	33476\\
  2.8104	34957\\
  2.8225	36685\\
  2.8233	36816\\
  2.8241	36959\\
  2.825	37159\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 5th order}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.819	1000\\
1.26	2000\\
1.527	3000\\
1.707	4000\\
1.936	6000\\
2.079	8000\\
2.18	10000\\
2.257	12000\\
2.321	14000\\
2.376	16000\\
2.425	18000\\
2.473	20000\\
2.543	21000\\
2.577	22000\\
2.618	24000\\
2.648	26000\\
2.671	28000\\
2.692	30000\\
2.71	32000\\
2.726	34000\\
2.741	36000\\
2.755	38000\\
2.768	40000\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addlegendentry{$U_A$ - Reference \cite{sze_popular_2004}}

\addplot [color=blue, dashed, line width=1.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.047261	47.948\\
  0.095015	96.608\\
  0.14325	146.47\\
  0.19196	197.55\\
  0.24112	249.9\\
  0.29073	303.59\\
  0.34076	358.68\\
  0.3912	415.24\\
  0.44205	473.34\\
  0.49328	533.05\\
  0.54488	594.46\\
  0.59683	657.66\\
  0.64912	722.73\\
  0.70174	789.76\\
  0.75467	858.87\\
  0.80789	930.16\\
  0.86138	1003.8\\
  0.91514	1079.8\\
  0.96915	1158.3\\
  1.0234	1239.5\\
  1.0778	1323.6\\
  1.1325	1410.7\\
  1.1873	1500.9\\
  1.2423	1594.4\\
  1.2974	1691.5\\
  1.3527	1792.3\\
  1.408	1897.1\\
  1.4635	2006\\
  1.519	2119.3\\
  1.5746	2237.3\\
  1.6303	2360.3\\
  1.6859	2488.6\\
  1.7415	2622.5\\
  1.7971	2762.3\\
  1.8527	2908.5\\
  1.9082	3061.5\\
  1.9635	3221.6\\
  2.0188	3389.4\\
  2.0739	3565.4\\
  2.1288	3750.2\\
  2.1835	3944.5\\
  2.2379	4148.9\\
  2.2921	4364.3\\
  2.3459	4591.7\\
  2.3993	4832.1\\
  2.4524	5086.8\\
  2.5051	5357.3\\
  2.5573	5645.2\\
  2.6091	5952.6\\
  2.6605	6281.8\\
  2.7115	6634\\
  2.7621	7014.1\\
  2.8124	7424.4\\
  2.8624	7868.1\\
  2.9122	8348.9\\
  2.9619	8870.7\\
  3.0114	9438\\
  3.061	10055\\
  3.1106	10728\\
  3.1604	11460\\
  3.2105	12258\\
  3.261	13127\\
  3.312	14071\\
  3.3639	15092\\
  3.4169	16187\\
  3.4715	17344\\
  3.5286	18528\\
  3.59	19651\\
  3.6611	20525\\
  3.7506	20918\\
  3.8488	21001\\
  3.9422	21220\\
  4.0301	21761\\
  4.1141	22760\\
  4.1952	24402\\
  4.2743	26938\\
  4.3522	30682\\
  4.4295	36007\\
  4.5063	43274\\
  4.5822	52674\\
  4.6563	64170\\
  4.6742	67318\\
  4.6923	70727\\
  4.6968	71610\\
  4.7013	72505\\
  4.7057	73415\\
  4.706	73474\\
  4.7063	73532\\
  4.7066	73591\\
  4.7067	73606\\
  4.7067	73622\\
  4.7068	73637\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 2nd order}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.047191	47.567\\
  0.09487	95.834\\
  0.14303	145.28\\
  0.19165	195.93\\
  0.24073	247.82\\
  0.29024	301.03\\
  0.34018	355.61\\
  0.39053	411.62\\
  0.44128	469.15\\
  0.4924	528.25\\
  0.54389	589\\
  0.59574	651.5\\
  0.64792	715.82\\
  0.70042	782.05\\
  0.75323	850.3\\
  0.80632	920.67\\
  0.8597	993.26\\
  0.91333	1068.2\\
  0.9672	1145.6\\
  1.0213	1225.6\\
  1.0756	1308.3\\
  1.1301	1393.9\\
  1.1848	1482.6\\
  1.2397	1574.4\\
  1.2946	1669.7\\
  1.3498	1768.5\\
  1.405	1871.1\\
  1.4603	1977.7\\
  1.5157	2088.5\\
  1.5712	2203.8\\
  1.6266	2323.8\\
  1.6821	2448.9\\
  1.7376	2579.3\\
  1.7931	2715.3\\
  1.8485	2857.3\\
  1.9039	3005.6\\
  1.9591	3160.8\\
  2.0143	3323.1\\
  2.0692	3493.2\\
  2.124	3671.4\\
  2.1786	3858.5\\
  2.233	4055\\
  2.2871	4261.6\\
  2.3408	4479.2\\
  2.3943	4708.8\\
  2.4473	4951.4\\
  2.4999	5208.2\\
  2.5522	5480.9\\
  2.604	5771.1\\
  2.6553	6080.6\\
  2.7063	6411.8\\
  2.7568	6765.8\\
  2.807	7147.6\\
  2.8569	7559\\
  2.9066	8003.2\\
  2.956	8483.6\\
  3.0053	9003.8\\
  3.0546	9567.8\\
  3.1038	10180\\
  3.1531	10845\\
  3.2026	11566\\
  3.2523	12350\\
  3.3024	13199\\
  3.3531	14118\\
  3.4045	15107\\
  3.4569	16162\\
  3.5108	17269\\
  3.5667	18392\\
  3.6265	19439\\
  3.6955	20219\\
  3.7854	20494\\
  3.8866	20406\\
  3.9817	20432\\
  4.0703	20734\\
  4.1542	21418\\
  4.2348	22628\\
  4.3131	24559\\
  4.39	27463\\
  4.4661	31651\\
  4.5418	37423\\
  4.6187	45832\\
  4.6379	48314\\
  4.657	50990\\
  4.6619	51736\\
  4.6631	51937\\
  4.6643	52153\\
  4.6656	52414\\
  4.6657	52437\\
  4.6658	52474\\
  4.6658	52480\\
  4.6658	52487\\
  4.6658	52492\\
  4.6658	52496\\
  4.6658	52499\\
  4.6658	52501\\
  4.6658	52503\\
  4.6658	52504\\
  4.6658	52506\\
  4.6658	52507\\
  4.6658	52508\\
  4.6657	52508\\
  4.6657	52509\\
  4.6657	52510\\
  4.6657	52510\\
  4.6657	52511\\
  4.6657	52511\\
  4.6657	52511\\
  4.6657	52511\\
  4.6657	52512\\
  4.6657	52512\\
  4.6657	52512\\
  4.6657	52512\\
  4.6657	52512\\
  4.6656	52512\\
  4.6656	52512\\
  4.6656	52512\\
  4.6656	52512\\
  4.6656	52512\\
  4.6656	52512\\
  4.6656	52511\\
  4.6656	52511\\
  4.6656	52511\\
  4.6656	52511\\
  4.6656	52511\\
  4.6655	52510\\
  4.6655	52510\\
  4.6655	52510\\
  4.6655	52509\\
  4.6655	52509\\
  4.6655	52509\\
  4.6655	52508\\
  4.6655	52508\\
  4.6655	52508\\
  4.6655	52507\\
  4.6655	52507\\
  4.6655	52506\\
  4.6654	52506\\
  4.6654	52506\\
  4.6654	52505\\
  4.6654	52505\\
  4.6654	52504\\
  4.6654	52504\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 3rd order}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.04717	47.544\\
  0.094828	95.79\\
  0.14296	145.21\\
  0.19157	195.83\\
  0.24062	247.71\\
  0.29011	300.89\\
  0.34003	355.44\\
  0.39035	411.42\\
  0.44107	468.91\\
  0.49218	527.98\\
  0.54364	588.7\\
  0.59546	651.16\\
  0.64762	715.44\\
  0.70009	781.63\\
  0.75288	849.84\\
  0.80595	920.16\\
  0.8593	992.7\\
  0.9129	1067.6\\
  0.96675	1144.9\\
  1.0208	1224.9\\
  1.0751	1307.5\\
  1.1296	1393.1\\
  1.1843	1481.7\\
  1.2391	1573.4\\
  1.294	1668.6\\
  1.3491	1767.3\\
  1.4043	1869.8\\
  1.4596	1976.3\\
  1.515	2087\\
  1.5704	2202.2\\
  1.6259	2322.1\\
  1.6814	2447\\
  1.7368	2577.2\\
  1.7923	2713.1\\
  1.8477	2854.9\\
  1.903	3003.1\\
  1.9582	3158\\
  2.0133	3320.2\\
  2.0683	3490\\
  2.1231	3668\\
  2.1777	3854.7\\
  2.232	4050.9\\
  2.286	4257.2\\
  2.3398	4474.4\\
  2.3932	4703.6\\
  2.4462	4945.7\\
  2.4988	5202\\
  2.5511	5474.1\\
  2.6028	5763.5\\
  2.6542	6072.3\\
  2.7051	6402.6\\
  2.7557	6755.6\\
  2.8058	7136.2\\
  2.8557	7546.3\\
  2.9053	7988.9\\
  2.9548	8467.4\\
  3.004	8985.5\\
  3.0532	9547.1\\
  3.1024	10156\\
  3.1517	10818\\
  3.2011	11535\\
  3.2507	12314\\
  3.3008	13159\\
  3.3513	14072\\
  3.4026	15055\\
  3.4549	16104\\
  3.5085	17207\\
  3.5641	18330\\
  3.6232	19388\\
  3.6907	20198\\
  3.7784	20514\\
  3.8799	20424\\
  3.9758	20415\\
  4.0649	20672\\
  4.1492	21295\\
  4.23	22420\\
  4.3084	24233\\
  4.3853	26974\\
  4.4613	30958\\
  4.5374	36690\\
  4.5565	38430\\
  4.5755	40315\\
  4.5947	42447\\
  4.5996	43077\\
  4.6009	43261\\
  4.6012	43310\\
  4.6015	43368\\
  4.6018	43436\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 4th order}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.047155	47.527\\
  0.094796	95.757\\
  0.14292	145.16\\
  0.1915	195.77\\
  0.24054	247.62\\
  0.29001	300.78\\
  0.33991	355.31\\
  0.39022	411.27\\
  0.44092	468.74\\
  0.49201	527.78\\
  0.54346	588.47\\
  0.59526	650.9\\
  0.64739	715.15\\
  0.69985	781.32\\
  0.75261	849.49\\
  0.80567	919.77\\
  0.859	992.28\\
  0.91258	1067.1\\
  0.96641	1144.4\\
  1.0205	1224.3\\
  1.0747	1306.9\\
  1.1292	1392.4\\
  1.1838	1481\\
  1.2386	1572.7\\
  1.2936	1667.8\\
  1.3487	1766.4\\
  1.4038	1868.9\\
  1.4591	1975.3\\
  1.5145	2085.9\\
  1.5699	2201\\
  1.6253	2320.8\\
  1.6808	2445.6\\
  1.7362	2575.7\\
  1.7916	2711.5\\
  1.847	2853.2\\
  1.9023	3001.2\\
  1.9576	3156\\
  2.0126	3318\\
  2.0676	3487.6\\
  2.1224	3665.4\\
  2.1769	3852\\
  2.2312	4047.9\\
  2.2853	4253.9\\
  2.339	4470.9\\
  2.3924	4699.7\\
  2.4454	4941.5\\
  2.498	5197.4\\
  2.5502	5469\\
  2.602	5758\\
  2.6533	6066.2\\
  2.7043	6395.9\\
  2.7548	6748.1\\
  2.8049	7127.9\\
  2.8548	7537\\
  2.9044	7978.5\\
  2.9538	8455.9\\
  3.0031	8972.7\\
  3.0522	9532.8\\
  3.1014	10141\\
  3.1506	10800\\
  3.2	11517\\
  3.2497	12294\\
  3.2997	13137\\
  3.3502	14048\\
  3.4014	15030\\
  3.4537	16079\\
  3.5072	17181\\
  3.5628	18305\\
  3.6218	19367\\
  3.689	20185\\
  3.776	20516\\
  3.8774	20430\\
  3.9735	20415\\
  4.0627	20664\\
  4.1471	21277\\
  4.2279	22388\\
  4.3064	24183\\
  4.3832	26902\\
  4.4593	30888\\
  4.4783	32128\\
  4.4973	33476\\
  4.5163	34957\\
  4.5355	36685\\
  4.5367	36816\\
  4.538	36959\\
  4.5393	37159\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 5th order}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.864	1000\\
1.471	2000\\
1.901	3000\\
2.217	4000\\
2.641	6000\\
2.904	8000\\
3.087	10000\\
3.227	12000\\
3.342	14000\\
3.443	16000\\
3.539	18000\\
3.653	20000\\
4.061	21000\\
4.171	22000\\
4.274	24000\\
4.338	26000\\
4.385	28000\\
4.423	30000\\
4.455	32000\\
4.483	34000\\
4.508	36000\\
4.53	38000\\
4.551	40000\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addlegendentry{$U_B$ - Reference \cite{sze_popular_2004}}

\addplot [color=green, dashed, line width=1.5pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
  0	0\\
  0.047536	47.948\\
  0.095577	96.608\\
  0.14412	146.47\\
  0.19315	197.55\\
  0.24266	249.9\\
  0.29263	303.59\\
  0.34305	358.68\\
  0.39392	415.24\\
  0.44521	473.34\\
  0.49692	533.05\\
  0.54903	594.46\\
  0.60154	657.66\\
  0.65443	722.73\\
  0.70769	789.76\\
  0.7613	858.87\\
  0.81526	930.16\\
  0.86956	1003.8\\
  0.92419	1079.8\\
  0.97913	1158.3\\
  1.0344	1239.5\\
  1.0899	1323.6\\
  1.1458	1410.7\\
  1.2019	1500.9\\
  1.2583	1594.4\\
  1.3149	1691.5\\
  1.3719	1792.3\\
  1.429	1897.1\\
  1.4865	2006\\
  1.5442	2119.3\\
  1.6021	2237.3\\
  1.6603	2360.3\\
  1.7188	2488.6\\
  1.7776	2622.5\\
  1.8366	2762.3\\
  1.8959	2908.5\\
  1.9554	3061.5\\
  2.0153	3221.6\\
  2.0756	3389.4\\
  2.1361	3565.4\\
  2.197	3750.2\\
  2.2582	3944.5\\
  2.3198	4148.9\\
  2.3817	4364.3\\
  2.4439	4591.7\\
  2.5063	4832.1\\
  2.5689	5086.8\\
  2.6316	5357.3\\
  2.6941	5645.2\\
  2.7565	5952.6\\
  2.8184	6281.8\\
  2.8797	6634\\
  2.9402	7014.1\\
  2.9998	7424.4\\
  3.0584	7868.1\\
  3.1157	8348.9\\
  3.1718	8870.7\\
  3.2265	9438\\
  3.2797	10055\\
  3.3313	10728\\
  3.3812	11460\\
  3.4292	12258\\
  3.4751	13127\\
  3.5187	14071\\
  3.5594	15092\\
  3.5967	16187\\
  3.6295	17344\\
  3.6562	18528\\
  3.6736	19651\\
  3.6767	20525\\
  3.6601	20918\\
  3.6283	21001\\
  3.5908	21220\\
  3.5499	21761\\
  3.5061	22760\\
  3.46	24402\\
  3.4122	26938\\
  3.3635	30682\\
  3.3144	36007\\
  3.2647	43274\\
  3.2133	52674\\
  3.1583	64170\\
  3.1439	67318\\
  3.1295	70727\\
  3.1259	71610\\
  3.1222	72505\\
  3.1185	73415\\
  3.1183	73474\\
  3.1181	73532\\
  3.1179	73591\\
  3.1178	73606\\
  3.1177	73622\\
  3.1177	73637\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_C$ - 2nd order}

\addplot [color=green, dashed, line width=1.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
  0	0\\
  0.047459	47.567\\
  0.095419	95.834\\
  0.14388	145.28\\
  0.19282	195.93\\
  0.24223	247.82\\
  0.2921	301.03\\
  0.34243	355.61\\
  0.39319	411.62\\
  0.44437	469.15\\
  0.49596	528.25\\
  0.54796	589\\
  0.60034	651.5\\
  0.6531	715.82\\
  0.70623	782.05\\
  0.75971	850.3\\
  0.81354	920.67\\
  0.86769	993.26\\
  0.92217	1068.2\\
  0.97696	1145.6\\
  1.0321	1225.6\\
  1.0874	1308.3\\
  1.1431	1393.9\\
  1.199	1482.6\\
  1.2553	1574.4\\
  1.3117	1669.7\\
  1.3685	1768.5\\
  1.4255	1871.1\\
  1.4827	1977.7\\
  1.5402	2088.5\\
  1.5979	2203.8\\
  1.6559	2323.8\\
  1.7141	2448.9\\
  1.7726	2579.3\\
  1.8314	2715.3\\
  1.8904	2857.3\\
  1.9497	3005.6\\
  2.0093	3160.8\\
  2.0693	3323.1\\
  2.1295	3493.2\\
  2.1901	3671.4\\
  2.251	3858.5\\
  2.3122	4055\\
  2.3738	4261.6\\
  2.4356	4479.2\\
  2.4978	4708.8\\
  2.5601	4951.4\\
  2.6226	5208.2\\
  2.685	5480.9\\
  2.7473	5771.1\\
  2.8093	6080.6\\
  2.8707	6411.8\\
  2.9314	6765.8\\
  2.9914	7147.6\\
  3.0503	7559\\
  3.1082	8003.2\\
  3.1648	8483.6\\
  3.2202	9003.8\\
  3.2742	9567.8\\
  3.3267	10180\\
  3.3776	10845\\
  3.4269	11566\\
  3.4742	12350\\
  3.5196	13199\\
  3.5625	14118\\
  3.6027	15107\\
  3.6394	16162\\
  3.6717	17269\\
  3.6978	18392\\
  3.7145	19439\\
  3.7163	20219\\
  3.698	20494\\
  3.6628	20406\\
  3.6215	20432\\
  3.5767	20734\\
  3.5289	21418\\
  3.4788	22628\\
  3.4273	24559\\
  3.3756	27463\\
  3.3244	31651\\
  3.2738	37423\\
  3.2263	45832\\
  3.2145	48314\\
  3.2027	50990\\
  3.1998	51736\\
  3.199	51937\\
  3.1983	52153\\
  3.1976	52414\\
  3.1976	52437\\
  3.1976	52474\\
  3.1976	52480\\
  3.1976	52487\\
  3.1976	52492\\
  3.1976	52496\\
  3.1976	52499\\
  3.1976	52501\\
  3.1976	52503\\
  3.1976	52504\\
  3.1976	52506\\
  3.1976	52507\\
  3.1976	52508\\
  3.1976	52508\\
  3.1976	52509\\
  3.1977	52510\\
  3.1977	52510\\
  3.1977	52511\\
  3.1977	52511\\
  3.1977	52511\\
  3.1977	52511\\
  3.1977	52512\\
  3.1977	52512\\
  3.1977	52512\\
  3.1977	52512\\
  3.1977	52512\\
  3.1977	52512\\
  3.1977	52512\\
  3.1977	52512\\
  3.1978	52512\\
  3.1978	52512\\
  3.1978	52512\\
  3.1978	52511\\
  3.1978	52511\\
  3.1978	52511\\
  3.1978	52511\\
  3.1978	52511\\
  3.1978	52510\\
  3.1978	52510\\
  3.1978	52510\\
  3.1978	52509\\
  3.1978	52509\\
  3.1978	52509\\
  3.1978	52508\\
  3.1979	52508\\
  3.1979	52508\\
  3.1979	52507\\
  3.1979	52507\\
  3.1979	52506\\
  3.1979	52506\\
  3.1979	52506\\
  3.1979	52505\\
  3.1979	52505\\
  3.1979	52504\\
  3.1979	52504\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_C$ - 3rd order}

\addplot [color=green, dashed, line width=1.5pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
  0	0\\
  0.047438	47.544\\
  0.095377	95.79\\
  0.14381	145.21\\
  0.19273	195.83\\
  0.24212	247.71\\
  0.29197	300.89\\
  0.34227	355.44\\
  0.39301	411.42\\
  0.44416	468.91\\
  0.49574	527.98\\
  0.54771	588.7\\
  0.60007	651.16\\
  0.6528	715.44\\
  0.7059	781.63\\
  0.75936	849.84\\
  0.81316	920.16\\
  0.86729	992.7\\
  0.92174	1067.6\\
  0.9765	1144.9\\
  1.0316	1224.9\\
  1.0869	1307.5\\
  1.1426	1393.1\\
  1.1985	1481.7\\
  1.2547	1573.4\\
  1.3111	1668.6\\
  1.3678	1767.3\\
  1.4248	1869.8\\
  1.482	1976.3\\
  1.5395	2087\\
  1.5972	2202.2\\
  1.6551	2322.1\\
  1.7133	2447\\
  1.7718	2577.2\\
  1.8305	2713.1\\
  1.8895	2854.9\\
  1.9488	3003.1\\
  2.0084	3158\\
  2.0683	3320.2\\
  2.1285	3490\\
  2.189	3668\\
  2.2499	3854.7\\
  2.3111	4050.9\\
  2.3726	4257.2\\
  2.4345	4474.4\\
  2.4966	4703.6\\
  2.5589	4945.7\\
  2.6213	5202\\
  2.6838	5474.1\\
  2.746	5763.5\\
  2.808	6072.3\\
  2.8694	6402.6\\
  2.9301	6755.6\\
  2.9901	7136.2\\
  3.049	7546.3\\
  3.1069	7988.9\\
  3.1636	8467.4\\
  3.2189	8985.5\\
  3.273	9547.1\\
  3.3255	10156\\
  3.3765	10818\\
  3.4258	11535\\
  3.4733	12314\\
  3.5187	13159\\
  3.5618	14072\\
  3.6022	15055\\
  3.6392	16104\\
  3.6719	17207\\
  3.6986	18330\\
  3.7162	19388\\
  3.7194	20198\\
  3.7028	20514\\
  3.6683	20424\\
  3.627	20415\\
  3.5821	20672\\
  3.5342	21295\\
  3.4838	22420\\
  3.432	24233\\
  3.3797	26974\\
  3.3279	30958\\
  3.2781	36690\\
  3.266	38430\\
  3.2538	40315\\
  3.2419	42447\\
  3.239	43077\\
  3.2383	43261\\
  3.2382	43310\\
  3.238	43368\\
  3.2378	43436\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_C$ - 4th order}

\addplot [color=green, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
  0	0\\
  0.047422	47.527\\
  0.095345	95.757\\
  0.14376	145.16\\
  0.19267	195.77\\
  0.24204	247.62\\
  0.29187	300.78\\
  0.34215	355.31\\
  0.39287	411.27\\
  0.44401	468.74\\
  0.49556	527.78\\
  0.54752	588.47\\
  0.59986	650.9\\
  0.65257	715.15\\
  0.70566	781.32\\
  0.75909	849.49\\
  0.81287	919.77\\
  0.86698	992.28\\
  0.92141	1067.1\\
  0.97615	1144.4\\
  1.0312	1224.3\\
  1.0865	1306.9\\
  1.1422	1392.4\\
  1.1981	1481\\
  1.2542	1572.7\\
  1.3106	1667.8\\
  1.3673	1766.4\\
  1.4243	1868.9\\
  1.4815	1975.3\\
  1.5389	2085.9\\
  1.5966	2201\\
  1.6545	2320.8\\
  1.7127	2445.6\\
  1.7711	2575.7\\
  1.8299	2711.5\\
  1.8888	2853.2\\
  1.9481	3001.2\\
  2.0076	3156\\
  2.0675	3318\\
  2.1277	3487.6\\
  2.1882	3665.4\\
  2.249	3852\\
  2.3102	4047.9\\
  2.3717	4253.9\\
  2.4336	4470.9\\
  2.4957	4699.7\\
  2.558	4941.5\\
  2.6204	5197.4\\
  2.6828	5469\\
  2.745	5758\\
  2.807	6066.2\\
  2.8684	6395.9\\
  2.9291	6748.1\\
  2.989	7127.9\\
  3.048	7537\\
  3.1059	7978.5\\
  3.1626	8455.9\\
  3.218	8972.7\\
  3.272	9532.8\\
  3.3246	10141\\
  3.3756	10800\\
  3.4249	11517\\
  3.4724	12294\\
  3.5179	13137\\
  3.5611	14048\\
  3.6015	15030\\
  3.6386	16079\\
  3.6714	17181\\
  3.6982	18305\\
  3.716	19367\\
  3.7196	20185\\
  3.7035	20516\\
  3.6694	20430\\
  3.6282	20415\\
  3.5834	20664\\
  3.5355	21277\\
  3.4852	22388\\
  3.4335	24183\\
  3.3813	26902\\
  3.3298	30888\\
  3.3171	32128\\
  3.3046	33476\\
  3.2921	34957\\
  3.28	36685\\
  3.2792	36816\\
  3.2785	36959\\
  3.2778	37159\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_C$ - 5th order}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.872	1000\\
1.493	2000\\
1.946	3000\\
2.293	4000\\
2.792	6000\\
3.106	8000\\
3.31	10000\\
3.452	12000\\
3.556	14000\\
3.632	16000\\
3.688	18000\\
3.718	20000\\
3.58	21000\\
3.518	22000\\
3.452	24000\\
3.41	26000\\
3.378	28000\\
3.353	30000\\
3.332	32000\\
3.313	34000\\
3.297	36000\\
3.283	38000\\
3.269	40000\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addlegendentry{$U_C$ - Reference \cite{sze_popular_2004}}

\end{axis}

\end{tikzpicture}%

==> figures/nonlinear_slit_annular_plate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=3.5in,
at={(1.217in,0.704in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=18,
xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18},
xlabel style={font=\color{white!15!black}},
xlabel={Displacement},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={Distributed force, $q$},
axis background/.style={fill=white},
legend style={at={(0.06,0.5)}, anchor=south west, legend cell align=left, align=left, fill=none, 
draw=none},
mark repeat=10,
mark phase=10
]
\addplot [color=red, dashed, line width=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  0.069008	0.0016128\\
  0.1376	0.0029846\\
  0.20621	0.0043881\\
  0.2748	0.0057869\\
  0.34338	0.0071881\\
  0.41194	0.0085917\\
  0.48048	0.0099983\\
  0.54899	0.011408\\
  0.61748	0.012823\\
  0.68594	0.014241\\
  0.75436	0.015665\\
  0.82274	0.017094\\
  0.89109	0.018529\\
  0.95938	0.019971\\
  1.0276	0.021419\\
  1.0958	0.022875\\
  1.164	0.024339\\
  1.232	0.025811\\
  1.3001	0.027292\\
  1.368	0.028782\\
  1.4359	0.030281\\
  1.5037	0.031791\\
  1.5714	0.033311\\
  1.6391	0.034842\\
  1.7067	0.036385\\
  1.7742	0.03794\\
  1.8416	0.039507\\
  1.9089	0.041087\\
  1.9762	0.042679\\
  2.0433	0.044286\\
  2.1104	0.045907\\
  2.1773	0.047542\\
  2.2442	0.049192\\
  2.3109	0.050858\\
  2.3776	0.05254\\
  2.4441	0.054238\\
  2.5106	0.055953\\
  2.5769	0.057686\\
  2.6431	0.059436\\
  2.7092	0.061205\\
  2.7752	0.062992\\
  2.8411	0.064799\\
  2.9069	0.066626\\
  2.9726	0.068473\\
  3.0381	0.070342\\
  3.1035	0.072232\\
  3.1688	0.074144\\
  3.234	0.076078\\
  3.299	0.078037\\
  3.364	0.080019\\
  3.4288	0.082025\\
  3.4935	0.084057\\
  3.558	0.086115\\
  3.6225	0.088199\\
  3.6868	0.090311\\
  3.751	0.09245\\
  3.815	0.094618\\
  3.879	0.096816\\
  3.9428	0.099044\\
  4.0065	0.1013\\
  4.07	0.10359\\
  4.1335	0.10592\\
  4.1968	0.10827\\
  4.26	0.11066\\
  4.3231	0.11309\\
  4.386	0.11555\\
  4.4489	0.11805\\
  4.5116	0.12058\\
  4.5742	0.12316\\
  4.6367	0.12577\\
  4.699	0.12843\\
  4.7613	0.13113\\
  4.8234	0.13387\\
  4.8855	0.13665\\
  4.9474	0.13948\\
  5.0092	0.14235\\
  5.0709	0.14527\\
  5.1325	0.14824\\
  5.194	0.15126\\
  5.2554	0.15433\\
  5.3167	0.15746\\
  5.378	0.16063\\
  5.4391	0.16386\\
  5.5001	0.16714\\
  5.561	0.17049\\
  5.6219	0.17389\\
  5.6827	0.17735\\
  5.7434	0.18087\\
  5.804	0.18445\\
  5.8645	0.18809\\
  5.925	0.19181\\
  5.9854	0.19558\\
  6.0458	0.19943\\
  6.106	0.20334\\
  6.1663	0.20733\\
  6.2264	0.21139\\
  6.2865	0.21552\\
  6.3466	0.21972\\
  6.4066	0.22401\\
  6.4665	0.22837\\
  6.5264	0.23281\\
  6.5863	0.23733\\
  6.6461	0.24194\\
  6.7059	0.24663\\
  6.7657	0.2514\\
  6.8254	0.25627\\
  6.8851	0.26122\\
  6.9448	0.26626\\
  7.0044	0.27139\\
  7.0641	0.27662\\
  7.1237	0.28194\\
  7.1833	0.28736\\
  7.2428	0.29287\\
  7.3024	0.29849\\
  7.362	0.3042\\
  7.4215	0.31002\\
  7.481	0.31594\\
  7.5406	0.32196\\
  7.6001	0.32809\\
  7.6596	0.33432\\
  7.7191	0.34066\\
  7.7786	0.34712\\
  7.8381	0.35368\\
  7.8976	0.36035\\
  7.9571	0.36713\\
  8.0166	0.37403\\
  8.0761	0.38104\\
  8.1356	0.38816\\
  8.1951	0.39539\\
  8.2546	0.40275\\
  8.3141	0.41021\\
  8.3735	0.4178\\
  8.433	0.4255\\
  8.4924	0.43331\\
  8.5519	0.44124\\
  8.6113	0.44929\\
  8.6706	0.45746\\
  8.73	0.46574\\
  8.7893	0.47414\\
  8.8486	0.48265\\
  8.9079	0.49128\\
  8.9671	0.50002\\
  9.0263	0.50888\\
  9.0854	0.51785\\
  9.1444	0.52694\\
  9.2034	0.53614\\
  9.2623	0.54544\\
  9.3212	0.55486\\
  9.38	0.56439\\
  9.4386	0.57403\\
  9.4972	0.58378\\
  9.5557	0.59363\\
  9.6141	0.60359\\
  9.6724	0.61365\\
  9.7306	0.62382\\
  9.7887	0.63409\\
  9.8466	0.64446\\
  9.9045	0.65492\\
  9.9622	0.66549\\
  10.02	0.67615\\
  10.077	0.6869\\
  10.134	0.69775\\
  10.192	0.70868\\
  10.249	0.71971\\
  10.305	0.73082\\
  10.362	0.74201\\
  10.419	0.75329\\
  10.475	0.76465\\
  10.531	0.77608\\
  10.587	0.78759\\
  10.643	0.79917\\
  10.699	0.81082\\
  10.754	0.82253\\
  10.81	0.83431\\
  10.865	0.84615\\
  10.92	0.85804\\
  10.974	0.86999\\
  11.029	0.88199\\
  11.083	0.89403\\
  11.137	0.90612\\
  11.191	0.91824\\
  11.245	0.9304\\
  11.298	0.94259\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 2nd order}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  0.073348	0.0011757\\
  0.14659	0.0022453\\
  0.21983	0.0033406\\
  0.29307	0.0044372\\
  0.3663	0.0055364\\
  0.43951	0.0066383\\
  0.5127	0.0077436\\
  0.58588	0.0088529\\
  0.65902	0.0099665\\
  0.73214	0.011085\\
  0.80522	0.012209\\
  0.87827	0.013339\\
  0.95129	0.014475\\
  1.0243	0.015618\\
  1.0972	0.016769\\
  1.1701	0.017927\\
  1.2429	0.019093\\
  1.3157	0.020268\\
  1.3884	0.021452\\
  1.461	0.022645\\
  1.5336	0.023847\\
  1.6062	0.02506\\
  1.6786	0.026283\\
  1.751	0.027517\\
  1.8234	0.028761\\
  1.8956	0.030017\\
  1.9678	0.031284\\
  2.0399	0.032562\\
  2.1119	0.033853\\
  2.1838	0.035156\\
  2.2557	0.036471\\
  2.3274	0.037799\\
  2.3991	0.03914\\
  2.4707	0.040494\\
  2.5422	0.041861\\
  2.6136	0.043242\\
  2.6849	0.044636\\
  2.7561	0.046044\\
  2.8272	0.047466\\
  2.8983	0.048903\\
  2.9692	0.050353\\
  3.04	0.051819\\
  3.1107	0.053299\\
  3.1814	0.054794\\
  3.2519	0.056305\\
  3.3223	0.057831\\
  3.3926	0.059372\\
  3.4628	0.06093\\
  3.5329	0.062503\\
  3.6029	0.064093\\
  3.6728	0.065699\\
  3.7426	0.067322\\
  3.8123	0.068962\\
  3.8819	0.07062\\
  3.9514	0.072295\\
  4.0207	0.073988\\
  4.09	0.075699\\
  4.1592	0.077428\\
  4.2282	0.079176\\
  4.2972	0.080943\\
  4.366	0.08273\\
  4.4348	0.084536\\
  4.5034	0.086362\\
  4.572	0.088209\\
  4.6404	0.090076\\
  4.7087	0.091964\\
  4.777	0.093874\\
  4.8451	0.095806\\
  4.9132	0.097759\\
  4.9811	0.099736\\
  5.049	0.10174\\
  5.1167	0.10376\\
  5.1844	0.1058\\
  5.2519	0.10788\\
  5.3194	0.10997\\
  5.3868	0.11209\\
  5.4541	0.11424\\
  5.5213	0.11641\\
  5.5884	0.11861\\
  5.6554	0.12084\\
  5.7224	0.12309\\
  5.7892	0.12537\\
  5.856	0.12768\\
  5.9227	0.13002\\
  5.9893	0.13239\\
  6.0558	0.13478\\
  6.1223	0.13721\\
  6.1887	0.13967\\
  6.255	0.14216\\
  6.3212	0.14468\\
  6.3874	0.14724\\
  6.4535	0.14982\\
  6.5195	0.15245\\
  6.5854	0.1551\\
  6.6513	0.15779\\
  6.7171	0.16052\\
  6.7829	0.16328\\
  6.8485	0.16607\\
  6.9142	0.16891\\
  6.9797	0.17178\\
  7.0452	0.17469\\
  7.1107	0.17764\\
  7.176	0.18063\\
  7.2414	0.18365\\
  7.3066	0.18672\\
  7.3718	0.18983\\
  7.437	0.19298\\
  7.5021	0.19618\\
  7.5671	0.19941\\
  7.6321	0.2027\\
  7.6971	0.20602\\
  7.7619	0.20939\\
  7.8268	0.21281\\
  7.8916	0.21627\\
  7.9563	0.21979\\
  8.021	0.22335\\
  8.0857	0.22696\\
  8.1503	0.23062\\
  8.2148	0.23433\\
  8.2794	0.23809\\
  8.3438	0.24191\\
  8.4083	0.24577\\
  8.4726	0.2497\\
  8.537	0.25368\\
  8.6013	0.25771\\
  8.6656	0.2618\\
  8.7298	0.26595\\
  8.794	0.27016\\
  8.8582	0.27443\\
  8.9223	0.27877\\
  8.9864	0.28316\\
  9.0505	0.28762\\
  9.1145	0.29214\\
  9.1785	0.29673\\
  9.2424	0.30138\\
  9.3064	0.3061\\
  9.3703	0.31089\\
  9.4342	0.31575\\
  9.498	0.32068\\
  9.5618	0.32569\\
  9.6256	0.33076\\
  9.6894	0.33591\\
  9.7531	0.34114\\
  9.8168	0.34644\\
  9.8805	0.35182\\
  9.9442	0.35728\\
  10.008	0.36282\\
  10.071	0.36844\\
  10.135	0.37414\\
  10.199	0.37992\\
  10.262	0.38578\\
  10.326	0.39173\\
  10.389	0.39776\\
  10.453	0.40388\\
  10.516	0.41008\\
  10.58	0.41636\\
  10.643	0.42273\\
  10.706	0.42918\\
  10.77	0.43571\\
  10.833	0.44232\\
  10.896	0.44902\\
  10.959	0.45578\\
  11.022	0.46262\\
  11.085	0.46953\\
  11.148	0.4765\\
  11.211	0.48353\\
  11.273	0.49061\\
  11.336	0.49773\\
  11.398	0.50489\\
  11.46	0.51208\\
  11.522	0.5193\\
  11.584	0.52653\\
  11.645	0.53376\\
  11.706	0.541\\
  11.766	0.54824\\
  11.827	0.55546\\
  11.887	0.56269\\
  11.947	0.5699\\
  12.006	0.5771\\
  12.065	0.58429\\
  12.124	0.59147\\
  12.182	0.59865\\
  12.24	0.60581\\
  12.298	0.61297\\
  12.355	0.62012\\
  12.413	0.62726\\
  12.47	0.6344\\
  12.526	0.64153\\
  12.583	0.64865\\
  12.639	0.65578\\
  12.695	0.66289\\
  12.75	0.67001\\
  12.806	0.67712\\
  12.861	0.68423\\
  12.916	0.69133\\
  12.97	0.69844\\
  13.025	0.70554\\
  13.079	0.71264\\
  13.133	0.71974\\
  13.187	0.72684\\
  13.24	0.73395\\
  13.293	0.74105\\
  13.346	0.74816\\
  13.399	0.75527\\
  13.452	0.76239\\
  13.505	0.76951\\
  13.557	0.77664\\
  13.609	0.78377\\
  13.661	0.79092\\
  13.713	0.79807\\
  13.764	0.80522\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_A$ - 3rd order}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
  0	0\\
  0.07336	0.0011741\\
  0.14661	0.0022429\\
  0.21987	0.0033372\\
  0.29312	0.0044329\\
  0.36636	0.0055311\\
  0.43958	0.0066321\\
  0.51278	0.0077364\\
  0.58597	0.0088447\\
  0.65912	0.0099574\\
  0.73225	0.011075\\
  0.80535	0.012198\\
  0.87841	0.013327\\
  0.95144	0.014462\\
  1.0244	0.015605\\
  1.0974	0.016754\\
  1.1702	0.017911\\
  1.2431	0.019077\\
  1.3159	0.02025\\
  1.3886	0.021433\\
  1.4613	0.022625\\
  1.5339	0.023827\\
  1.6064	0.025039\\
  1.6789	0.026261\\
  1.7513	0.027493\\
  1.8237	0.028737\\
  1.8959	0.029991\\
  1.9681	0.031257\\
  2.0402	0.032535\\
  2.1123	0.033825\\
  2.1842	0.035127\\
  2.2561	0.036441\\
  2.3278	0.037768\\
  2.3995	0.039108\\
  2.4711	0.04046\\
  2.5427	0.041826\\
  2.6141	0.043206\\
  2.6854	0.044599\\
  2.7566	0.046006\\
  2.8278	0.047426\\
  2.8988	0.048861\\
  2.9697	0.050311\\
  3.0406	0.051775\\
  3.1113	0.053254\\
  3.182	0.054747\\
  3.2525	0.056256\\
  3.323	0.057781\\
  3.3933	0.05932\\
  3.4635	0.060876\\
  3.5337	0.062448\\
  3.6037	0.064036\\
  3.6736	0.06564\\
  3.7434	0.067261\\
  3.8131	0.068899\\
  3.8827	0.070554\\
  3.9522	0.072227\\
  4.0217	0.073918\\
  4.0909	0.075626\\
  4.1601	0.077353\\
  4.2292	0.079098\\
  4.2982	0.080863\\
  4.3671	0.082646\\
  4.4359	0.08445\\
  4.5046	0.086273\\
  4.5731	0.088116\\
  4.6416	0.08998\\
  4.71	0.091865\\
  4.7783	0.093771\\
  4.8465	0.095699\\
  4.9145	0.097649\\
  4.9825	0.099621\\
  5.0504	0.10162\\
  5.1182	0.10363\\
  5.1859	0.10568\\
  5.2535	0.10774\\
  5.321	0.10983\\
  5.3885	0.11195\\
  5.4558	0.11409\\
  5.523	0.11626\\
  5.5902	0.11845\\
  5.6573	0.12067\\
  5.7243	0.12292\\
  5.7912	0.12519\\
  5.858	0.12749\\
  5.9247	0.12983\\
  5.9914	0.13219\\
  6.058	0.13458\\
  6.1245	0.137\\
  6.1909	0.13945\\
  6.2573	0.14193\\
  6.3236	0.14444\\
  6.3898	0.14699\\
  6.4559	0.14957\\
  6.522	0.15218\\
  6.588	0.15482\\
  6.6539	0.1575\\
  6.7198	0.16022\\
  6.7856	0.16297\\
  6.8514	0.16575\\
  6.917	0.16857\\
  6.9827	0.17143\\
  7.0482	0.17433\\
  7.1137	0.17726\\
  7.1791	0.18024\\
  7.2445	0.18325\\
  7.3098	0.1863\\
  7.3751	0.18939\\
  7.4403	0.19253\\
  7.5055	0.19571\\
  7.5706	0.19892\\
  7.6356	0.20219\\
  7.7006	0.20549\\
  7.7656	0.20884\\
  7.8305	0.21224\\
  7.8953	0.21568\\
  7.9601	0.21917\\
  8.0249	0.22271\\
  8.0896	0.22629\\
  8.1543	0.22993\\
  8.2189	0.23361\\
  8.2835	0.23735\\
  8.348	0.24114\\
  8.4125	0.24497\\
  8.477	0.24887\\
  8.5414	0.25281\\
  8.6058	0.25682\\
  8.6701	0.26087\\
  8.7344	0.26499\\
  8.7987	0.26916\\
  8.8629	0.27339\\
  8.9271	0.27768\\
  8.9913	0.28204\\
  9.0554	0.28645\\
  9.1195	0.29092\\
  9.1835	0.29546\\
  9.2476	0.30007\\
  9.3116	0.30474\\
  9.3756	0.30948\\
  9.4395	0.31428\\
  9.5034	0.31915\\
  9.5673	0.32409\\
  9.6312	0.32911\\
  9.695	0.33419\\
  9.7588	0.33934\\
  9.8226	0.34457\\
  9.8863	0.34988\\
  9.9501	0.35525\\
  10.014	0.36071\\
  10.077	0.36623\\
  10.141	0.37184\\
  10.205	0.37752\\
  10.268	0.38328\\
  10.332	0.38911\\
  10.395	0.39503\\
  10.459	0.40102\\
  10.522	0.40708\\
  10.586	0.41322\\
  10.649	0.41944\\
  10.712	0.42573\\
  10.776	0.43209\\
  10.839	0.43852\\
  10.902	0.44501\\
  10.965	0.45157\\
  11.028	0.45819\\
  11.091	0.46486\\
  11.153	0.47158\\
  11.216	0.47835\\
  11.278	0.48516\\
  11.34	0.492\\
  11.402	0.49887\\
  11.464	0.50576\\
  11.526	0.51268\\
  11.587	0.5196\\
  11.648	0.52654\\
  11.709	0.53348\\
  11.769	0.54043\\
  11.829	0.54738\\
  11.889	0.55432\\
  11.948	0.56127\\
  12.008	0.56821\\
  12.066	0.57515\\
  12.125	0.58209\\
  12.183	0.58902\\
  12.242	0.59595\\
  12.299	0.60288\\
  12.357	0.6098\\
  12.414	0.61672\\
  12.471	0.62364\\
  12.528	0.63055\\
  12.584	0.63747\\
  12.64	0.64438\\
  12.696	0.65128\\
  12.752	0.65819\\
  12.807	0.6651\\
  12.863	0.67201\\
  12.918	0.67891\\
  12.972	0.68582\\
  13.027	0.69272\\
  13.081	0.69963\\
  13.135	0.70654\\
  13.189	0.71345\\
  13.243	0.72037\\
  13.296	0.72729\\
  13.349	0.73421\\
  13.402	0.74113\\
  13.455	0.74806\\
  13.508	0.755\\
  13.56	0.76194\\
  13.612	0.76889\\
  13.664	0.77585\\
  13.716	0.78281\\
  13.768	0.78978\\
  13.82	0.79677\\
  13.871	0.80376\\
  13.922	0.81076\\
  };
\addlegendentry{$U_A$ - 4th order}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.305	0.02\\
2.455	0.04\\
3.435	0.06\\
4.277	0.08\\
5.007	0.1\\
5.649	0.12\\
6.725	0.16\\
7.602	0.2\\
8.34	0.24\\
8.974	0.28\\
9.529	0.32\\
10.023	0.36\\
10.468	0.4\\
10.876	0.44\\
11.257	0.48\\
11.62	0.52\\
11.97	0.56\\
12.31	0.6\\
12.642	0.64\\
12.966	0.68\\
13.282	0.72\\
13.59	0.76\\
13.891	0.8\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addlegendentry{$U_A$ - Reference \cite{sze_popular_2004}}

\addplot [color=blue, dashed, line width=1.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.10018	0.0016128\\
  0.20037	0.0029846\\
  0.30053	0.0043881\\
  0.40067	0.0057869\\
  0.5008	0.0071881\\
  0.6009	0.0085917\\
  0.70097	0.0099983\\
  0.801	0.011408\\
  0.90098	0.012823\\
  1.0009	0.014241\\
  1.1008	0.015665\\
  1.2006	0.017094\\
  1.3004	0.018529\\
  1.4001	0.019971\\
  1.4997	0.021419\\
  1.5992	0.022875\\
  1.6986	0.024339\\
  1.7979	0.025811\\
  1.8972	0.027292\\
  1.9963	0.028782\\
  2.0953	0.030281\\
  2.1942	0.031791\\
  2.293	0.033311\\
  2.3917	0.034842\\
  2.4902	0.036385\\
  2.5886	0.03794\\
  2.6869	0.039507\\
  2.785	0.041087\\
  2.8829	0.042679\\
  2.9807	0.044286\\
  3.0783	0.045907\\
  3.1758	0.047542\\
  3.2731	0.049192\\
  3.3703	0.050858\\
  3.4672	0.05254\\
  3.564	0.054238\\
  3.6606	0.055953\\
  3.757	0.057686\\
  3.8532	0.059436\\
  3.9492	0.061205\\
  4.0449	0.062992\\
  4.1405	0.064799\\
  4.2359	0.066626\\
  4.3311	0.068473\\
  4.426	0.070342\\
  4.5207	0.072232\\
  4.6152	0.074144\\
  4.7095	0.076078\\
  4.8035	0.078037\\
  4.8973	0.080019\\
  4.9908	0.082025\\
  5.0841	0.084057\\
  5.1772	0.086115\\
  5.27	0.088199\\
  5.3625	0.090311\\
  5.4548	0.09245\\
  5.5469	0.094618\\
  5.6386	0.096816\\
  5.7302	0.099044\\
  5.8214	0.1013\\
  5.9124	0.10359\\
  6.0031	0.10592\\
  6.0935	0.10827\\
  6.1836	0.11066\\
  6.2735	0.11309\\
  6.3631	0.11555\\
  6.4524	0.11805\\
  6.5414	0.12058\\
  6.6302	0.12316\\
  6.7186	0.12577\\
  6.8068	0.12843\\
  6.8947	0.13113\\
  6.9823	0.13387\\
  7.0695	0.13665\\
  7.1565	0.13948\\
  7.2433	0.14235\\
  7.3297	0.14527\\
  7.4158	0.14824\\
  7.5016	0.15126\\
  7.5871	0.15433\\
  7.6723	0.15746\\
  7.7573	0.16063\\
  7.8419	0.16386\\
  7.9262	0.16714\\
  8.0103	0.17049\\
  8.094	0.17389\\
  8.1775	0.17735\\
  8.2606	0.18087\\
  8.3435	0.18445\\
  8.4261	0.18809\\
  8.5083	0.19181\\
  8.5903	0.19558\\
  8.672	0.19943\\
  8.7534	0.20334\\
  8.8345	0.20733\\
  8.9153	0.21139\\
  8.9958	0.21552\\
  9.0761	0.21972\\
  9.156	0.22401\\
  9.2357	0.22837\\
  9.3151	0.23281\\
  9.3942	0.23733\\
  9.473	0.24194\\
  9.5515	0.24663\\
  9.6298	0.2514\\
  9.7078	0.25627\\
  9.7855	0.26122\\
  9.863	0.26626\\
  9.9402	0.27139\\
  10.017	0.27662\\
  10.094	0.28194\\
  10.17	0.28736\\
  10.246	0.29287\\
  10.322	0.29849\\
  10.398	0.3042\\
  10.473	0.31002\\
  10.548	0.31594\\
  10.623	0.32196\\
  10.698	0.32809\\
  10.772	0.33432\\
  10.846	0.34066\\
  10.92	0.34712\\
  10.994	0.35368\\
  11.067	0.36035\\
  11.14	0.36713\\
  11.213	0.37403\\
  11.286	0.38104\\
  11.358	0.38816\\
  11.43	0.39539\\
  11.502	0.40275\\
  11.574	0.41021\\
  11.646	0.4178\\
  11.717	0.4255\\
  11.788	0.43331\\
  11.859	0.44124\\
  11.929	0.44929\\
  12	0.45746\\
  12.07	0.46574\\
  12.14	0.47414\\
  12.209	0.48265\\
  12.279	0.49128\\
  12.348	0.50002\\
  12.416	0.50888\\
  12.485	0.51785\\
  12.553	0.52694\\
  12.622	0.53614\\
  12.689	0.54544\\
  12.757	0.55486\\
  12.824	0.56439\\
  12.891	0.57403\\
  12.958	0.58378\\
  13.025	0.59363\\
  13.091	0.60359\\
  13.157	0.61365\\
  13.223	0.62382\\
  13.288	0.63409\\
  13.353	0.64446\\
  13.418	0.65492\\
  13.483	0.66549\\
  13.547	0.67615\\
  13.611	0.6869\\
  13.675	0.69775\\
  13.738	0.70868\\
  13.801	0.71971\\
  13.864	0.73082\\
  13.927	0.74201\\
  13.989	0.75329\\
  14.051	0.76465\\
  14.113	0.77608\\
  14.174	0.78759\\
  14.235	0.79917\\
  14.296	0.81082\\
  14.356	0.82253\\
  14.416	0.83431\\
  14.476	0.84615\\
  14.536	0.85804\\
  14.595	0.86999\\
  14.654	0.88199\\
  14.712	0.89403\\
  14.77	0.90612\\
  14.828	0.91824\\
  14.886	0.9304\\
  14.943	0.94259\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 2nd order}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.10012	0.0011757\\
  0.20045	0.0022453\\
  0.30074	0.0033406\\
  0.40102	0.0044372\\
  0.5013	0.0055364\\
  0.60156	0.0066383\\
  0.70181	0.0077436\\
  0.80204	0.0088529\\
  0.90226	0.0099665\\
  1.0024	0.011085\\
  1.1026	0.012209\\
  1.2028	0.013339\\
  1.3029	0.014475\\
  1.4029	0.015618\\
  1.503	0.016769\\
  1.603	0.017927\\
  1.7029	0.019093\\
  1.8028	0.020268\\
  1.9027	0.021452\\
  2.0025	0.022645\\
  2.1022	0.023847\\
  2.2019	0.02506\\
  2.3015	0.026283\\
  2.401	0.027517\\
  2.5005	0.028761\\
  2.5999	0.030017\\
  2.6992	0.031284\\
  2.7985	0.032562\\
  2.8976	0.033853\\
  2.9967	0.035156\\
  3.0956	0.036471\\
  3.1945	0.037799\\
  3.2933	0.03914\\
  3.3919	0.040494\\
  3.4905	0.041861\\
  3.5889	0.043242\\
  3.6872	0.044636\\
  3.7854	0.046044\\
  3.8835	0.047466\\
  3.9814	0.048903\\
  4.0792	0.050353\\
  4.1769	0.051819\\
  4.2744	0.053299\\
  4.3718	0.054794\\
  4.469	0.056305\\
  4.5661	0.057831\\
  4.663	0.059372\\
  4.7597	0.06093\\
  4.8563	0.062503\\
  4.9527	0.064093\\
  5.0489	0.065699\\
  5.145	0.067322\\
  5.2408	0.068962\\
  5.3365	0.07062\\
  5.432	0.072295\\
  5.5273	0.073988\\
  5.6225	0.075699\\
  5.7174	0.077428\\
  5.8121	0.079176\\
  5.9066	0.080943\\
  6.0009	0.08273\\
  6.095	0.084536\\
  6.1889	0.086362\\
  6.2825	0.088209\\
  6.376	0.090076\\
  6.4692	0.091964\\
  6.5622	0.093874\\
  6.655	0.095806\\
  6.7475	0.097759\\
  6.8399	0.099736\\
  6.932	0.10174\\
  7.0238	0.10376\\
  7.1154	0.1058\\
  7.2068	0.10788\\
  7.298	0.10997\\
  7.3889	0.11209\\
  7.4796	0.11424\\
  7.57	0.11641\\
  7.6602	0.11861\\
  7.7501	0.12084\\
  7.8398	0.12309\\
  7.9293	0.12537\\
  8.0185	0.12768\\
  8.1074	0.13002\\
  8.1961	0.13239\\
  8.2846	0.13478\\
  8.3728	0.13721\\
  8.4608	0.13967\\
  8.5485	0.14216\\
  8.6359	0.14468\\
  8.7232	0.14724\\
  8.8101	0.14982\\
  8.8968	0.15245\\
  8.9833	0.1551\\
  9.0695	0.15779\\
  9.1555	0.16052\\
  9.2412	0.16328\\
  9.3267	0.16607\\
  9.4119	0.16891\\
  9.4969	0.17178\\
  9.5816	0.17469\\
  9.6661	0.17764\\
  9.7504	0.18063\\
  9.8344	0.18365\\
  9.9181	0.18672\\
  10.002	0.18983\\
  10.085	0.19298\\
  10.168	0.19618\\
  10.251	0.19941\\
  10.333	0.2027\\
  10.416	0.20602\\
  10.498	0.20939\\
  10.58	0.21281\\
  10.661	0.21627\\
  10.743	0.21979\\
  10.824	0.22335\\
  10.905	0.22696\\
  10.986	0.23062\\
  11.066	0.23433\\
  11.147	0.23809\\
  11.227	0.24191\\
  11.307	0.24577\\
  11.386	0.2497\\
  11.466	0.25368\\
  11.545	0.25771\\
  11.624	0.2618\\
  11.703	0.26595\\
  11.782	0.27016\\
  11.86	0.27443\\
  11.938	0.27877\\
  12.017	0.28316\\
  12.094	0.28762\\
  12.172	0.29214\\
  12.25	0.29673\\
  12.327	0.30138\\
  12.404	0.3061\\
  12.481	0.31089\\
  12.558	0.31575\\
  12.634	0.32068\\
  12.711	0.32569\\
  12.787	0.33076\\
  12.863	0.33591\\
  12.939	0.34114\\
  13.015	0.34644\\
  13.09	0.35182\\
  13.166	0.35728\\
  13.241	0.36282\\
  13.316	0.36844\\
  13.391	0.37414\\
  13.465	0.37992\\
  13.54	0.38578\\
  13.614	0.39173\\
  13.688	0.39776\\
  13.762	0.40388\\
  13.836	0.41008\\
  13.91	0.41636\\
  13.983	0.42273\\
  14.056	0.42918\\
  14.13	0.43571\\
  14.202	0.44232\\
  14.275	0.44902\\
  14.347	0.45578\\
  14.42	0.46262\\
  14.492	0.46953\\
  14.563	0.4765\\
  14.635	0.48353\\
  14.706	0.49061\\
  14.776	0.49773\\
  14.847	0.50489\\
  14.916	0.51208\\
  14.986	0.5193\\
  15.055	0.52653\\
  15.123	0.53376\\
  15.191	0.541\\
  15.259	0.54824\\
  15.326	0.55546\\
  15.392	0.56269\\
  15.458	0.5699\\
  15.524	0.5771\\
  15.588	0.58429\\
  15.653	0.59147\\
  15.717	0.59865\\
  15.78	0.60581\\
  15.843	0.61297\\
  15.906	0.62012\\
  15.968	0.62726\\
  16.03	0.6344\\
  16.091	0.64153\\
  16.152	0.64865\\
  16.212	0.65578\\
  16.272	0.66289\\
  16.332	0.67001\\
  16.391	0.67712\\
  16.45	0.68423\\
  16.509	0.69133\\
  16.568	0.69844\\
  16.626	0.70554\\
  16.683	0.71264\\
  16.741	0.71974\\
  16.798	0.72684\\
  16.854	0.73395\\
  16.911	0.74105\\
  16.967	0.74816\\
  17.023	0.75527\\
  17.079	0.76239\\
  17.134	0.76951\\
  17.189	0.77664\\
  17.244	0.78377\\
  17.299	0.79092\\
  17.353	0.79807\\
  17.407	0.80522\\
  nan	nan\\
  nan	nan\\
  nan	nan\\
  };
\addlegendentry{$U_B$ - 3rd order}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
  0	0\\
  0.10012	0.0011741\\
  0.20045	0.0022429\\
  0.30073	0.0033372\\
  0.40102	0.0044329\\
  0.50129	0.0055311\\
  0.60155	0.0066321\\
  0.7018	0.0077364\\
  0.80203	0.0088447\\
  0.90225	0.0099574\\
  1.0024	0.011075\\
  1.1026	0.012198\\
  1.2027	0.013327\\
  1.3028	0.014462\\
  1.4029	0.015605\\
  1.5029	0.016754\\
  1.6029	0.017911\\
  1.7029	0.019077\\
  1.8028	0.02025\\
  1.9026	0.021433\\
  2.0024	0.022625\\
  2.1022	0.023827\\
  2.2019	0.025039\\
  2.3015	0.026261\\
  2.401	0.027493\\
  2.5005	0.028737\\
  2.5999	0.029991\\
  2.6992	0.031257\\
  2.7984	0.032535\\
  2.8976	0.033825\\
  2.9967	0.035127\\
  3.0956	0.036441\\
  3.1945	0.037768\\
  3.2933	0.039108\\
  3.3919	0.04046\\
  3.4905	0.041826\\
  3.5889	0.043206\\
  3.6872	0.044599\\
  3.7854	0.046006\\
  3.8835	0.047426\\
  3.9814	0.048861\\
  4.0792	0.050311\\
  4.1769	0.051775\\
  4.2744	0.053254\\
  4.3718	0.054747\\
  4.469	0.056256\\
  4.5661	0.057781\\
  4.663	0.05932\\
  4.7597	0.060876\\
  4.8563	0.062448\\
  4.9527	0.064036\\
  5.049	0.06564\\
  5.145	0.067261\\
  5.2409	0.068899\\
  5.3366	0.070554\\
  5.4321	0.072227\\
  5.5274	0.073918\\
  5.6225	0.075626\\
  5.7174	0.077353\\
  5.8122	0.079098\\
  5.9067	0.080863\\
  6.001	0.082646\\
  6.0951	0.08445\\
  6.189	0.086273\\
  6.2826	0.088116\\
  6.3761	0.08998\\
  6.4693	0.091865\\
  6.5623	0.093771\\
  6.6551	0.095699\\
  6.7477	0.097649\\
  6.84	0.099621\\
  6.9321	0.10162\\
  7.024	0.10363\\
  7.1156	0.10568\\
  7.207	0.10774\\
  7.2982	0.10983\\
  7.3891	0.11195\\
  7.4798	0.11409\\
  7.5702	0.11626\\
  7.6604	0.11845\\
  7.7503	0.12067\\
  7.8401	0.12292\\
  7.9295	0.12519\\
  8.0187	0.12749\\
  8.1077	0.12983\\
  8.1964	0.13219\\
  8.2849	0.13458\\
  8.3731	0.137\\
  8.4611	0.13945\\
  8.5488	0.14193\\
  8.6363	0.14444\\
  8.7235	0.14699\\
  8.8105	0.14957\\
  8.8972	0.15218\\
  8.9837	0.15482\\
  9.0699	0.1575\\
  9.1559	0.16022\\
  9.2416	0.16297\\
  9.3271	0.16575\\
  9.4124	0.16857\\
  9.4974	0.17143\\
  9.5821	0.17433\\
  9.6666	0.17726\\
  9.7509	0.18024\\
  9.8349	0.18325\\
  9.9187	0.1863\\
  10.002	0.18939\\
  10.086	0.19253\\
  10.169	0.19571\\
  10.251	0.19892\\
  10.334	0.20219\\
  10.416	0.20549\\
  10.499	0.20884\\
  10.58	0.21224\\
  10.662	0.21568\\
  10.744	0.21917\\
  10.825	0.22271\\
  10.906	0.22629\\
  10.987	0.22993\\
  11.067	0.23361\\
  11.148	0.23735\\
  11.228	0.24114\\
  11.308	0.24497\\
  11.387	0.24887\\
  11.467	0.25281\\
  11.546	0.25682\\
  11.625	0.26087\\
  11.704	0.26499\\
  11.783	0.26916\\
  11.861	0.27339\\
  11.94	0.27768\\
  12.018	0.28204\\
  12.096	0.28645\\
  12.173	0.29092\\
  12.251	0.29546\\
  12.328	0.30007\\
  12.405	0.30474\\
  12.482	0.30948\\
  12.559	0.31428\\
  12.636	0.31915\\
  12.712	0.32409\\
  12.788	0.32911\\
  12.865	0.33419\\
  12.94	0.33934\\
  13.016	0.34457\\
  13.092	0.34988\\
  13.167	0.35525\\
  13.242	0.36071\\
  13.317	0.36623\\
  13.392	0.37184\\
  13.467	0.37752\\
  13.541	0.38328\\
  13.616	0.38911\\
  13.69	0.39503\\
  13.764	0.40102\\
  13.837	0.40708\\
  13.911	0.41322\\
  13.984	0.41944\\
  14.057	0.42573\\
  14.13	0.43209\\
  14.203	0.43852\\
  14.275	0.44501\\
  14.348	0.45157\\
  14.42	0.45819\\
  14.491	0.46486\\
  14.562	0.47158\\
  14.633	0.47835\\
  14.704	0.48516\\
  14.774	0.492\\
  14.844	0.49887\\
  14.913	0.50576\\
  14.982	0.51268\\
  15.051	0.5196\\
  15.119	0.52654\\
  15.187	0.53348\\
  15.254	0.54043\\
  15.32	0.54738\\
  15.386	0.55432\\
  15.452	0.56127\\
  15.517	0.56821\\
  15.582	0.57515\\
  15.646	0.58209\\
  15.71	0.58902\\
  15.774	0.59595\\
  15.837	0.60288\\
  15.899	0.6098\\
  15.961	0.61672\\
  16.023	0.62364\\
  16.084	0.63055\\
  16.145	0.63747\\
  16.206	0.64438\\
  16.266	0.65128\\
  16.326	0.65819\\
  16.386	0.6651\\
  16.445	0.67201\\
  16.504	0.67891\\
  16.562	0.68582\\
  16.62	0.69272\\
  16.678	0.69963\\
  16.736	0.70654\\
  16.793	0.71345\\
  16.85	0.72037\\
  16.907	0.72729\\
  16.963	0.73421\\
  17.019	0.74113\\
  17.075	0.74806\\
  17.131	0.755\\
  17.186	0.76194\\
  17.241	0.76889\\
  17.296	0.77585\\
  17.351	0.78281\\
  17.405	0.78978\\
  17.459	0.79677\\
  17.513	0.80376\\
  17.567	0.81076\\
  };
\addlegendentry{$U_B$ - 4th order}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.789	0.02\\
3.37	0.04\\
4.72	0.06\\
5.876	0.08\\
6.872	0.1\\
7.736	0.12\\
9.16	0.16\\
10.288	0.2\\
11.213	0.24\\
11.992	0.28\\
12.661	0.32\\
13.247	0.36\\
13.768	0.4\\
14.24	0.44\\
14.674	0.48\\
15.081	0.52\\
15.469	0.56\\
15.842	0.6\\
16.202	0.64\\
16.55	0.68\\
16.886	0.72\\
17.212	0.76\\
17.528	0.8\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addlegendentry{$U_B$ - Reference \cite{sze_popular_2004}}

\end{axis}


\end{tikzpicture}%

==> figures/pinched_cylinder_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pinched_cylinder_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.5546404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70927434)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pinched_cylinder_geometry.pdf}}%
    \put(0.2890031,0.64813759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54745724\unitlength}\raggedright \end{minipage}}}%
    \put(0.2890031,0.64813759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54745724\unitlength}\raggedright \end{minipage}}}%
    \put(0.45499953,0.60088821){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textbf{A}}}}%
    \put(0.50411053,0.67599928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.6023327,0.27299972){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\textbf{B}}}}%
    \put(0.92733242,0.34377738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21333313,0.42755512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.7482214,0.27233302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.47307631,0.05063236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(1.09777659,0.25133306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03701655,0.37493916){\color[rgb]{0,0,0}\rotatebox{-69.694716}{\makebox(0,0)[lb]{\smash{Clamped edge}}}}%
    \put(0.81672688,0.62698207){\color[rgb]{0,0,0}\rotatebox{-69.646887}{\makebox(0,0)[lb]{\smash{Clamped edge}}}}%
  \end{picture}%
\endgroup%


==> figures/pullout_cylinder_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pulout_cylinder_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.5546404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70927434)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pullout_cylinder_geometry.pdf}}%
    \put(0.2890031,0.64813759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54745724\unitlength}\raggedright \end{minipage}}}%
    \put(0.2890031,0.64813759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54745724\unitlength}\raggedright \end{minipage}}}%
    \put(0.45499953,0.60088821){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textbf{A}}}}%
    \put(0.50411053,0.67599928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.6023327,0.27299972){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\textbf{B}}}}%
    \put(0.92733242,0.34377738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.90133242,0.33077742){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{C}}}}%
    \put(0.21088866,0.42322177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.7236659,0.25511083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.47307631,0.02963236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(1.09777659,0.25133306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.08923879,0.32438362){\color[rgb]{0,0,0}\rotatebox{-73.694716}{\makebox(0,0)[lb]{\smash{Free edge}}}}%
    \put(0.84395973,0.59433165){\color[rgb]{0,0,0}\rotatebox{-71.100007}{\makebox(0,0)[lb]{\smash{Free edge}}}}%
  \end{picture}%
\endgroup%


==> figures/scordelis_lo_roof_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scordelis_lo_roof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{994.4999827bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92458528)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scordelis_lo_roof_geometry.pdf}}%
    \put(0.89478977,0.44044397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.35368611,0.33362201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.68147055,0.6861849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.41535317,0.13437308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.85109233,0.5583469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red}
    A}}}}%
    \put(0.22368611,0.50362201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{clamped}}}%
    \put(0.50368611,0.83362201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{clamped}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scordelis_lo_roof_geometry.pdf}}%
  \end{picture}%
\endgroup%


==> figures/slit_annular_plate_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slit_annular_plate_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.22311954bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61962353)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slit_annular_plate_geometry.pdf}}%
    \put(0.08017031,0.26134573){\color[rgb]{0,0,0}\rotatebox{1.305284}{\makebox(0,0)[lb]{\smash{Clamped
     edge}}}}%
    \put(0.27500408,0.64174892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64824631\unitlength}\raggedright \end{minipage}}}%
    \put(0.27500408,0.64174892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64824631\unitlength}\raggedright \end{minipage}}}%
    \put(0.299954,0.31447826){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textbf{A}}}}%
    \put(0.05785322,0.31447826){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\textbf{B}}}}%
    \put(1.03085238,0.28135477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.23267601,0.17189108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.18041685,0.40925941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.44403164,0.397336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.63288315,0.36686503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_o$}}}%
  \end{picture}%
\endgroup%

